Beyond Leaderless: Randomized Consensus Against Mobile Crashes

Many consensus protocols fail to terminate under attack from an adversary that has the power to move between replicas and repeatedly crash one of them, even in synchrony. We present Multi-Leader Fixed-View Simplex (ML-FVS) to defend against such an adversary while keeping the simple structure and good-case latency of Simplex consensus. Our protocol extends fixed-view Simplex with multiple leaders, each of which may broadcast a proposal. At the voting deadline, each replica votes on the set of proposals it has seen so far. A hidden threshold beacon revealed after the votes gives a priority order on the multiple leaders, resolving each vote to its highest-priority proposal. Our model combines permanent adaptive Byzantine faults with mobile crashes. For a constant crash budget and $\Delta$-delayed Byzantine corruption, we obtain $O(\Delta)$ expected latency over repeated views whose leaders start honest. With immediate Byzantine corruptions, the protocol still achieves liveness. We also evaluate the protocol under random network delays and stochastic faults, finding that multiple leaders reduce view failures even when rational leaders delay their proposals to increase rewards.

==> figures/world-land.tikz <==
%
%
\path[map land]
  (110.43,-37.04) --
  (110.13,-37.55) --
  (109.84,-38.00) --
  (107.74,-37.86) --
  (105.51,-37.92) --
  (104.26,-37.59) --
  (104.26,-37.55) --
  (103.71,-37.26) --
  (105.96,-37.29) --
  (108.12,-37.39) --
  (108.86,-36.98) --
  (109.39,-36.63) --
  (110.43,-37.04) --
  cycle;
\path[map land]
  (10.79,-36.50) --
  (8.87,-36.63) --
  (7.56,-36.28) --
  (6.97,-35.93) --
  (6.93,-35.87) --
  (6.29,-35.60) --
  (6.89,-35.22) --
  (8.75,-35.38) --
  (9.75,-35.69) --
  (10.52,-36.05) --
  (10.79,-36.50) --
  cycle;
\path[map land]
  (124.85,-35.05) --
  (126.08,-35.48) --
  (126.51,-36.09) --
  (126.63,-36.52) --
  (126.67,-37.03) --
  (125.12,-37.34) --
  (123.49,-37.59) --
  (121.61,-37.83) --
  (119.52,-38.03) --
  (117.15,-37.97) --
  (115.84,-37.63) --
  (116.01,-37.22) --
  (118.15,-36.95) --
  (119.01,-36.61) --
  (119.64,-36.18) --
  (120.09,-35.81) --
  (120.69,-35.46) --
  (121.34,-35.05) --
  (121.85,-35.05) --
  (123.34,-34.83) --
  (124.85,-35.05) --
  cycle;
\path[map land]
  (48.79,-30.50) --
  (50.08,-30.66) --
  (51.28,-30.48) --
  (50.71,-30.83) --
  (49.77,-31.09) --
  (48.38,-31.01) --
  (47.38,-30.66) --
  (47.59,-30.32) --
  (48.79,-30.50) --
  cycle;
\path[map land]
  (44.44,-30.48) --
  (45.97,-30.87) --
  (45.38,-30.83) --
  (44.09,-30.74) --
  (42.72,-30.46) --
  (43.44,-30.25) --
  (44.44,-30.48) --
  cycle;
\path[map land]
  (71.02,-28.93) --
  (72.12,-29.07) --
  (73.21,-28.95) --
  (73.80,-29.52) --
  (73.02,-29.44) --
  (71.80,-29.48) --
  (70.57,-29.44) --
  (69.22,-29.50) --
  (68.20,-29.31) --
  (67.67,-28.89) --
  (68.30,-28.72) --
  (69.57,-28.85) --
  (71.02,-28.93) --
  cycle;
\path[map land]
  (101.55,-27.96) --
  (101.67,-28.41) --
  (101.49,-28.80) --
  (101.22,-29.17) --
  (100.04,-29.31) --
  (98.92,-29.50) --
  (97.61,-29.48) --
  (98.10,-29.09) --
  (96.93,-29.23) --
  (95.81,-29.37) --
  (95.05,-29.07) --
  (94.99,-28.66) --
  (96.08,-28.27) --
  (96.77,-28.15) --
  (97.93,-28.19) --
  (98.22,-27.68) --
  (98.28,-27.31) --
  (98.26,-26.51) --
  (98.83,-26.04) --
  (99.75,-25.88) --
  (100.28,-26.25) --
  (100.51,-26.62) --
  (100.94,-27.07) --
  (101.27,-27.51) --
  (101.55,-27.96) --
  cycle;
\path[map land]
  (111.39,-21.15) --
  (110.95,-21.37) --
  (110.21,-21.21) --
  (109.39,-21.31) --
  (108.70,-21.54) --
  (107.98,-21.80) --
  (107.49,-22.09) --
  (107.35,-22.48) --
  (107.41,-22.86) --
  (107.88,-23.19) --
  (107.19,-23.43) --
  (106.25,-23.50) --
  (105.71,-23.84) --
  (105.12,-24.15) --
  (104.49,-24.58) --
  (104.33,-24.95) --
  (104.69,-25.37) --
  (105.22,-25.68) --
  (106.04,-25.91) --
  (106.80,-26.23) --
  (107.21,-26.62) --
  (107.43,-26.99) --
  (107.72,-27.38) --
  (108.19,-27.72) --
  (108.49,-28.09) --
  (108.62,-29.01) --
  (108.92,-29.38) --
  (109.00,-29.77) --
  (109.31,-30.17) --
  (109.17,-30.70) --
  (108.62,-31.11) --
  (108.04,-31.44) --
  (106.70,-31.58) --
  (106.25,-31.93) --
  (105.65,-32.26) --
  (104.14,-32.64) --
  (102.81,-32.79) --
  (101.55,-33.01) --
  (100.20,-33.22) --
  (99.40,-33.63) --
  (97.79,-33.67) --
  (96.03,-33.63) --
  (94.44,-33.71) --
  (92.76,-33.71) --
  (93.07,-34.10) --
  (94.60,-34.28) --
  (95.72,-34.56) --
  (96.34,-34.91) --
  (95.23,-35.22) --
  (93.50,-35.12) --
  (92.07,-35.38) --
  (92.02,-35.79) --
  (91.98,-36.18) --
  (93.15,-36.51) --
  (93.37,-36.89) --
  (94.64,-37.26) --
  (96.76,-37.42) --
  (98.56,-37.69) --
  (99.99,-38.00) --
  (101.81,-38.32) --
  (104.30,-38.47) --
  (106.74,-38.75) --
  (108.45,-39.04) --
  (110.31,-39.38) --
  (111.29,-39.85) --
  (111.78,-40.22) --
  (112.99,-39.87) --
  (114.64,-39.57) --
  (116.38,-39.26) --
  (118.46,-39.00) --
  (120.24,-38.73) --
  (122.73,-38.71) --
  (125.17,-38.85) --
  (127.19,-39.08) --
  (127.84,-38.65) --
  (129.23,-38.36) --
  (131.76,-38.34) --
  (133.73,-38.12) --
  (135.61,-37.91) --
  (137.69,-37.77) --
  (139.90,-37.59) --
  (141.45,-37.34) --
  (140.75,-36.99) --
  (140.31,-36.63) --
  (140.31,-36.26) --
  (138.38,-36.30) --
  (136.32,-36.46) --
  (134.36,-36.46) --
  (134.09,-36.08) --
  (134.22,-35.34) --
  (134.67,-35.12) --
  (136.10,-34.89) --
  (137.79,-34.65) --
  (139.00,-34.36) --
  (140.22,-34.07) --
  (141.12,-33.67) --
  (142.49,-33.50) --
  (143.84,-33.36) --
  (144.53,-33.28) --
  (146.07,-33.24) --
  (147.54,-33.11) --
  (148.78,-32.91) --
  (149.99,-32.67) --
  (151.09,-32.44) --
  (152.48,-32.13) --
  (153.36,-31.79) --
  (154.30,-31.50) --
  (154.59,-31.11) --
  (153.53,-30.87) --
  (153.89,-30.46) --
  (154.55,-30.15) --
  (155.59,-29.95) --
  (156.69,-29.72) --
  (157.71,-29.40) --
  (158.49,-29.01) --
  (158.98,-28.54) --
  (159.70,-28.27) --
  (160.90,-28.32) --
  (161.39,-28.66) --
  (162.58,-28.70) --
  (162.62,-28.32) --
  (163.13,-27.93) --
  (164.21,-28.03) --
  (164.46,-28.40) --
  (165.66,-28.46) --
  (166.95,-28.29) --
  (168.20,-28.17) --
  (169.34,-28.23) --
  (169.77,-28.64) --
  (170.87,-28.30) --
  (171.89,-28.13) --
  (173.02,-27.99) --
  (174.14,-27.85) --
  (175.16,-27.62) --
  (176.27,-27.46) --
  (177.14,-27.25) --
  (177.74,-26.89) --
  (178.49,-27.15) --
  (179.53,-27.01) --
  (180.25,-27.48) --
  (180.82,-27.83) --
  (181.95,-27.64) --
  (182.40,-27.25) --
  (183.42,-26.97) --
  (184.73,-27.03) --
  (185.13,-27.40) --
  (185.95,-27.03) --
  (187.03,-26.91) --
  (188.20,-26.87) --
  (189.26,-26.89) --
  (190.38,-27.01) --
  (191.45,-27.07) --
  (191.92,-27.40) --
  (192.57,-27.70) --
  (193.67,-27.52) --
  (194.84,-27.48) --
  (195.98,-27.48) --
  (197.09,-27.46) --
  (198.09,-27.32) --
  (199.15,-27.21) --
  (200.03,-26.93) --
  (200.97,-26.76) --
  (201.99,-26.66) --
  (202.75,-26.38) --
  (203.30,-25.84) --
  (203.87,-25.50) --
  (204.91,-25.66) --
  (205.30,-26.01) --
  (206.16,-26.25) --
  (207.20,-26.17) --
  (207.91,-26.52) --
  (208.65,-26.78) --
  (209.67,-26.54) --
  (210.02,-26.11) --
  (210.92,-25.93) --
  (211.96,-25.60) --
  (212.94,-25.46) --
  (214.11,-25.27) --
  (214.90,-25.05) --
  (215.72,-24.82) --
  (216.50,-24.60) --
  (217.44,-24.72) --
  (218.34,-24.37) --
  (218.99,-24.09) --
  (219.93,-24.11) --
  (220.75,-23.88) --
  (220.95,-23.52) --
  (221.79,-23.25) --
  (222.61,-23.05) --
  (223.61,-22.90) --
  (224.53,-22.82) --
  (225.41,-22.88) --
  (226.36,-22.97) --
  (227.16,-23.25) --
  (227.26,-23.68) --
  (228.14,-24.01) --
  (228.74,-24.29) --
  (229.94,-24.41) --
  (230.61,-24.68) --
  (231.43,-24.95) --
  (232.39,-25.01) --
  (233.19,-24.82) --
  (234.05,-24.41) --
  (234.99,-24.62) --
  (235.97,-24.74) --
  (236.91,-24.86) --
  (237.89,-24.93) --
  (238.89,-24.93) --
  (239.71,-25.97) --
  (239.67,-26.23) --
  (239.56,-26.68) --
  (238.60,-26.93) --
  (237.81,-27.31) --
  (237.95,-27.70) --
  (239.07,-27.68) --
  (238.93,-28.07) --
  (238.42,-28.44) --
  (237.95,-28.85) --
  (238.71,-29.17) --
  (239.87,-29.26) --
  (241.02,-29.09) --
  (241.57,-28.70) --
  (241.91,-28.32) --
  (242.45,-28.01) --
  (243.08,-27.72) --
  (243.34,-27.36) --
  (243.86,-26.87) --
  (244.49,-26.78) --
  (245.63,-26.74) --
  (246.63,-26.62) --
  (247.64,-26.46) --
  (248.13,-26.07) --
  (248.43,-25.70) --
  (249.11,-25.33) --
  (250.09,-25.07) --
  (250.94,-24.88) --
  (251.48,-24.54) --
  (252.05,-24.37) --
  (252.78,-24.21) --
  (253.78,-24.31) --
  (254.68,-24.21) --
  (255.66,-24.09) --
  (256.75,-24.15) --
  (257.48,-23.88) --
  (257.99,-23.21) --
  (258.36,-23.48) --
  (258.83,-23.95) --
  (259.67,-24.15) --
  (260.63,-24.23) --
  (261.59,-24.11) --
  (262.61,-24.19) --
  (263.55,-24.21) --
  (264.18,-24.11) --
  (265.02,-24.17) --
  (265.78,-24.39) --
  (266.68,-24.25) --
  (267.76,-24.25) --
  (268.68,-24.11) --
  (269.72,-24.25) --
  (270.38,-23.92) --
  (270.89,-23.58) --
  (271.58,-23.31) --
  (272.83,-22.56) --
  (273.48,-22.70) --
  (274.24,-22.97) --
  (274.91,-23.33) --
  (276.18,-23.93) --
  (277.16,-23.95) --
  (278.08,-23.95) --
  (279.16,-23.84) --
  (280.24,-23.70) --
  (281.06,-23.43) --
  (281.74,-23.13) --
  (282.86,-23.09) --
  (283.60,-22.88) --
  (284.39,-23.07) --
  (284.90,-23.39) --
  (285.60,-23.70) --
  (286.70,-23.66) --
  (287.38,-23.92) --
  (288.58,-24.17) --
  (289.83,-24.27) --
  (290.87,-24.19) --
  (291.65,-23.88) --
  (292.32,-23.56) --
  (293.22,-23.48) --
  (294.12,-23.62) --
  (295.16,-23.72) --
  (296.10,-23.56) --
  (297.00,-23.56) --
  (297.88,-23.66) --
  (298.80,-23.76) --
  (299.70,-23.58) --
  (300.78,-23.43) --
  (301.80,-23.39) --
  (302.94,-23.39) --
  (303.86,-23.29) --
  (304.76,-23.21) --
  (305.03,-22.72) --
  (305.07,-22.31) --
  (305.70,-22.58) --
  (305.87,-23.03) --
  (306.21,-23.45) --
  (306.62,-23.78) --
  (307.46,-23.95) --
  (308.60,-23.90) --
  (309.91,-23.88) --
  (310.81,-23.82) --
  (312.12,-23.82) --
  (313.06,-23.80) --
  (314.37,-23.84) --
  (315.49,-23.92) --
  (316.20,-24.23) --
  (316.00,-24.60) --
  (316.65,-24.90) --
  (317.72,-25.13) --
  (318.84,-25.39) --
  (320.13,-25.56) --
  (321.48,-25.72) --
  (322.50,-25.87) --
  (323.64,-25.89) --
  (324.28,-25.56) --
  (325.17,-25.84) --
  (325.93,-26.15) --
  (326.81,-26.38) --
  (328.03,-26.48) --
  (329.18,-26.60) --
  (329.67,-26.99) --
  (330.81,-27.23) --
  (331.57,-27.58) --
  (332.69,-27.74) --
  (333.84,-27.72) --
  (334.92,-27.78) --
  (336.11,-27.76) --
  (337.31,-27.83) --
  (338.43,-27.97) --
  (339.46,-28.21) --
  (340.50,-28.40) --
  (341.21,-28.70) --
  (341.09,-29.09) --
  (340.56,-29.44) --
  (340.11,-29.89) --
  (339.76,-30.24) --
  (339.29,-30.66) --
  (337.98,-30.81) --
  (337.39,-31.17) --
  (336.09,-31.38) --
  (335.64,-31.77) --
  (334.96,-32.15) --
  (334.23,-32.46) --
  (333.82,-32.87) --
  (333.57,-33.24) --
  (333.47,-33.69) --
  (333.49,-34.07) --
  (334.06,-34.46) --
  (334.27,-34.83) --
  (334.74,-35.18) --
  (336.60,-35.32) --
  (337.00,-35.75) --
  (335.19,-35.91) --
  (333.67,-36.12) --
  (331.77,-36.16) --
  (330.92,-36.73) --
  (330.75,-37.20) --
  (330.32,-37.57) --
  (329.79,-37.95) --
  (331.12,-38.28) --
  (331.63,-38.69) --
  (332.49,-39.06) --
  (333.71,-39.40) --
  (335.10,-39.71) --
  (336.60,-40.02) --
  (338.90,-40.34) --
  (339.40,-40.83) --
  (342.28,-41.04) --
  (342.48,-41.12) --
  (343.22,-41.41) --
  (345.99,-41.16) --
  (348.28,-41.47) --
  (350.00,-41.71) --
  (350.00,-47.00) --
  (-10.00,-47.00) --
  (-10.00,-41.71) --
  (-9.94,-41.72) --
  (-9.06,-41.14) --
  (-7.26,-41.45) --
  (-7.14,-41.42) --
  (-6.86,-41.33) --
  (-6.52,-41.23) --
  (-6.23,-41.14) --
  (-6.08,-41.10) --
  (-5.93,-41.10) --
  (-5.83,-41.12) --
  (-4.38,-41.53) --
  (-3.12,-41.12) --
  (-2.89,-41.06) --
  (0.05,-40.88) --
  (1.00,-41.12) --
  (1.47,-41.24) --
  (2.98,-41.57) --
  (5.82,-41.83) --
  (8.07,-42.14) --
  (11.93,-42.37) --
  (14.81,-42.10) --
  (19.06,-42.30) --
  (21.47,-42.61) --
  (24.11,-42.32) --
  (26.89,-42.04) --
  (27.11,-41.57) --
  (23.17,-41.53) --
  (19.94,-41.30) --
  (19.10,-40.90) --
  (16.41,-40.69) --
  (16.59,-40.24) --
  (16.96,-39.83) --
  (17.33,-39.45) --
  (17.14,-39.04) --
  (15.47,-38.77) --
  (14.71,-38.42) --
  (13.16,-38.10) --
  (15.59,-38.16) --
  (17.90,-38.00) --
  (19.35,-38.34) --
  (21.13,-38.04) --
  (22.78,-37.67) --
  (23.58,-37.34) --
  (23.23,-36.93) --
  (21.94,-36.65) --
  (20.47,-36.36) --
  (18.41,-36.30) --
  (16.61,-36.16) --
  (14.67,-36.06) --
  (14.02,-35.69) --
  (12.73,-35.38) --
  (11.95,-35.03) --
  (11.63,-33.89) --
  (12.12,-33.99) --
  (13.03,-34.30) --
  (14.67,-34.20) --
  (16.26,-34.07) --
  (17.08,-34.50) --
  (18.67,-34.40) --
  (20.00,-34.18) --
  (21.25,-33.91) --
  (22.39,-33.58) --
  (23.90,-33.48) --
  (23.86,-33.11) --
  (23.50,-32.73) --
  (23.80,-32.38) --
  (25.09,-32.20) --
  (25.68,-32.54) --
  (27.21,-32.34) --
  (28.36,-32.09) --
  (29.79,-32.07) --
  (31.14,-31.97) --
  (32.49,-31.73) --
  (33.57,-31.52) --
  (34.79,-31.30) --
  (35.57,-31.36) --
  (36.25,-31.44) --
  (37.74,-31.30) --
  (39.07,-31.48) --
  (40.45,-31.46) --
  (41.76,-31.32) --
  (43.11,-31.42) --
  (44.60,-31.52) --
  (45.99,-31.48) --
  (47.44,-31.50) --
  (48.93,-31.52) --
  (50.30,-31.48) --
  (51.32,-31.19) --
  (52.53,-31.03) --
  (53.78,-31.24) --
  (54.98,-31.07) --
  (56.06,-30.71) --
  (56.70,-31.03) --
  (57.05,-31.38) --
  (57.70,-31.71) --
  (58.74,-31.42) --
  (59.93,-31.79) --
  (61.29,-31.91) --
  (62.44,-32.18) --
  (63.85,-32.13) --
  (65.12,-31.95) --
  (66.63,-31.99) --
  (67.98,-32.13) --
  (69.35,-32.30) --
  (69.88,-31.87) --
  (69.24,-31.54) --
  (68.75,-31.19) --
  (67.45,-31.11) --
  (66.89,-30.73) --
  (66.67,-30.36) --
  (66.32,-29.62) --
  (67.08,-29.75) --
  (68.39,-29.81) --
  (69.69,-29.75) --
  (70.86,-29.91) --
  (71.88,-30.21) --
  (72.31,-30.56) --
  (73.66,-30.62) --
  (74.96,-30.48) --
  (76.33,-30.28) --
  (77.56,-30.17) --
  (78.58,-30.40) --
  (79.91,-30.32) --
  (80.77,-29.56) --
  (81.58,-30.01) --
  (82.73,-30.19) --
  (83.99,-30.09) --
  (84.81,-30.48) --
  (86.12,-30.52) --
  (87.33,-30.64) --
  (88.53,-30.85) --
  (89.31,-30.48) --
  (89.70,-30.13) --
  (90.70,-30.52) --
  (92.07,-30.42) --
  (93.09,-30.64) --
  (93.78,-30.97) --
  (95.11,-30.87) --
  (96.15,-30.66) --
  (97.17,-30.40) --
  (98.38,-30.26) --
  (99.79,-30.15) --
  (101.06,-30.01) --
  (102.04,-29.79) --
  (102.63,-29.48) --
  (102.87,-29.05) --
  (102.75,-28.64) --
  (102.44,-28.25) --
  (102.08,-27.85) --
  (101.77,-27.46) --
  (101.51,-27.11) --
  (101.46,-26.72) --
  (101.55,-26.33) --
  (102.02,-25.95) --
  (102.42,-25.54) --
  (102.57,-25.15) --
  (102.38,-24.72) --
  (102.26,-24.33) --
  (102.75,-23.88) --
  (103.30,-23.58) --
  (103.94,-23.21) --
  (104.63,-22.90) --
  (105.43,-22.60) --
  (105.82,-22.17) --
  (106.37,-21.90) --
  (107.00,-21.64) --
  (107.96,-21.58) --
  (108.59,-21.27) --
  (109.29,-21.07) --
  (110.11,-20.96) --
  (110.84,-20.70) --
  (111.41,-20.39) --
  (112.19,-20.27) --
  (112.78,-20.53) --
  (112.40,-20.86) --
  (111.39,-21.15) --
  cycle;
\path[map land]
  (102.25,-10.85) --
  (103.55,-11.45) --
  (104.95,-11.70) --
  (104.50,-12.20) --
  (103.55,-12.25) --
  (103.04,-11.90) --
  (102.71,-12.30) --
  (101.85,-12.61) --
  (100.77,-12.50) --
  (100.04,-12.20) --
  (98.99,-12.05) --
  (97.74,-11.50) --
  (96.71,-10.96) --
  (95.34,-9.84) --
  (96.16,-10.05) --
  (97.57,-10.72) --
  (98.89,-11.07) --
  (99.41,-10.62) --
  (99.73,-9.93) --
  (100.65,-9.52) --
  (101.37,-9.64) --
  (101.75,-10.10) --
  (102.25,-10.85) --
  cycle;
\path[map land]
  (111.45,-8.10) --
  (112.25,-8.55) --
  (111.95,-8.90) --
  (110.60,-9.20) --
  (110.15,-8.85) --
  (109.30,-9.30) --
  (108.80,-8.85) --
  (110.00,-8.25) --
  (110.85,-8.50) --
  (111.45,-8.10) --
  cycle;
\path[map land]
  (240.28,-6.71) --
  (238.75,-6.77) --
  (238.72,-6.24) --
  (238.87,-5.83) --
  (238.94,-5.62) --
  (239.58,-5.94) --
  (240.53,-6.06) --
  (240.56,-6.26) --
  (240.28,-6.71) --
  cycle;
\path[map land]
  (315.40,2.21) --
  (316.36,1.86) --
  (316.91,2.00) --
  (317.69,2.19) --
  (318.29,2.12) --
  (318.36,0.94) --
  (318.02,0.59) --
  (317.91,-0.21) --
  (317.56,0.06) --
  (316.87,-0.63) --
  (316.66,-0.58) --
  (316.05,-0.55) --
  (315.43,0.31) --
  (315.30,0.97) --
  (314.72,1.84) --
  (314.74,2.30) --
  (315.40,2.21) --
  cycle;
\path[map land]
  (343.02,2.08) --
  (343.25,1.67) --
  (343.96,2.07) --
  (344.25,1.65) --
  (344.25,1.23) --
  (343.88,0.77) --
  (343.22,0.03) --
  (342.71,-0.37) --
  (343.08,-0.85) --
  (342.31,-0.87) --
  (341.45,-1.24) --
  (341.19,-1.90) --
  (340.62,-2.91) --
  (339.83,-3.36) --
  (339.33,-3.64) --
  (338.41,-3.62) --
  (337.76,-3.29) --
  (336.68,-3.22) --
  (336.51,-2.85) --
  (337.05,-2.11) --
  (338.30,-1.12) --
  (338.95,-0.94) --
  (339.67,-0.56) --
  (340.52,-0.03) --
  (341.13,0.49) --
  (341.57,1.23) --
  (341.95,1.49) --
  (342.10,2.04) --
  (342.80,2.51) --
  (343.02,2.08) --
  cycle;
\path[map land]
  (344.61,6.84) --
  (345.34,5.79) --
  (345.36,6.47) --
  (345.81,6.20) --
  (345.96,5.44) --
  (346.76,5.12) --
  (347.44,5.04) --
  (348.01,5.42) --
  (348.52,5.30) --
  (348.27,4.42) --
  (347.97,3.83) --
  (347.21,3.85) --
  (346.94,3.55) --
  (347.03,3.12) --
  (346.89,2.93) --
  (346.51,2.40) --
  (346.01,1.71) --
  (345.24,1.31) --
  (345.07,1.57) --
  (344.65,1.72) --
  (345.23,2.54) --
  (344.90,3.09) --
  (343.82,3.49) --
  (343.85,3.85) --
  (344.57,4.20) --
  (344.74,4.97) --
  (344.70,5.62) --
  (344.29,6.29) --
  (344.32,6.47) --
  (343.84,6.88) --
  (343.05,7.76) --
  (342.64,8.47) --
  (343.01,8.55) --
  (343.55,7.99) --
  (344.33,7.73) --
  (344.61,6.84) --
  cycle;
\path[map land]
  (337.12,20.84) --
  (336.74,20.60) --
  (336.19,20.87) --
  (335.47,21.32) --
  (334.83,21.85) --
  (334.17,22.56) --
  (334.03,22.89) --
  (334.46,22.88) --
  (335.02,22.54) --
  (335.46,22.20) --
  (335.78,21.92) --
  (336.60,21.30) --
  (337.12,20.84) --
  cycle;
\path[map land]
  (348.37,25.66) --
  (348.72,25.37) --
  (348.55,24.85) --
  (347.93,24.71) --
  (347.38,24.84) --
  (347.29,25.28) --
  (347.67,25.62) --
  (348.13,25.50) --
  (348.37,25.66) --
  cycle;
\path[map land]
  (349.36,26.20) --
  (348.73,25.99) --
  (348.60,26.36) --
  (349.10,26.57) --
  (349.41,26.62) --
  (350.00,26.93) --
  (350.00,26.44) --
  (349.36,26.20) --
  cycle;
\path[map land]
  (-9.92,26.50) --
  (-10.00,26.44) --
  (-10.00,26.93) --
  (-9.79,26.98) --
  (-9.92,26.50) --
  cycle;
\path[map land]
  (337.84,26.53) --
  (337.52,26.40) --
  (337.18,26.84) --
  (337.22,27.11) --
  (337.84,26.53) --
  cycle;
\path[map land]
  (337.11,28.07) --
  (337.27,27.26) --
  (337.00,27.39) --
  (336.79,27.33) --
  (336.65,27.61) --
  (336.63,28.37) --
  (337.11,28.07) --
  cycle;
\path[map land]
  (220.06,29.44) --
  (220.22,28.24) --
  (220.48,27.77) --
  (220.38,27.29) --
  (220.20,27.00) --
  (219.86,27.59) --
  (219.67,27.29) --
  (219.86,26.55) --
  (219.77,26.12) --
  (219.50,25.89) --
  (219.44,25.05) --
  (219.04,23.88) --
  (218.55,22.50) --
  (217.93,20.61) --
  (217.55,19.22) --
  (217.10,18.06) --
  (216.28,17.82) --
  (215.41,17.40) --
  (214.83,17.65) --
  (214.04,18.01) --
  (213.76,18.54) --
  (213.70,19.43) --
  (213.35,20.22) --
  (213.25,20.94) --
  (213.43,21.66) --
  (213.89,21.84) --
  (213.90,22.17) --
  (214.37,22.93) --
  (214.46,23.56) --
  (214.23,24.04) --
  (214.04,24.67) --
  (213.96,25.59) --
  (214.31,26.15) --
  (214.45,26.78) --
  (214.94,26.82) --
  (215.50,27.03) --
  (215.87,27.21) --
  (216.31,27.22) --
  (216.88,27.79) --
  (217.71,28.41) --
  (218.01,28.91) --
  (217.87,29.34) --
  (218.29,29.22) --
  (218.85,29.91) --
  (218.86,30.51) --
  (219.19,30.96) --
  (219.54,30.53) --
  (219.81,30.10) --
  (220.06,29.44) --
  cycle;
\path[map land]
  (313.56,29.24) --
  (313.92,28.45) --
  (314.56,28.83) --
  (314.89,28.41) --
  (315.37,28.02) --
  (315.27,27.57) --
  (315.49,26.71) --
  (315.64,26.22) --
  (315.89,26.09) --
  (316.16,25.24) --
  (316.06,24.72) --
  (316.39,24.04) --
  (317.47,23.52) --
  (318.18,23.04) --
  (318.85,22.61) --
  (318.72,22.37) --
  (319.29,21.74) --
  (319.68,20.66) --
  (320.08,20.88) --
  (320.48,20.44) --
  (320.73,20.60) --
  (320.90,19.54) --
  (321.61,18.92) --
  (322.07,18.54) --
  (322.86,17.73) --
  (323.14,16.93) --
  (323.16,16.36) --
  (323.09,15.74) --
  (323.57,14.89) --
  (323.51,14.00) --
  (323.34,13.54) --
  (323.07,12.65) --
  (323.09,12.08) --
  (322.89,11.36) --
  (322.45,10.45) --
  (321.71,9.96) --
  (321.34,9.18) --
  (321.01,8.69) --
  (320.71,7.83) --
  (320.33,7.33) --
  (320.08,6.58) --
  (319.95,5.89) --
  (320.00,5.57) --
  (319.42,5.23) --
  (318.30,5.19) --
  (317.38,4.78) --
  (316.92,4.39) --
  (316.32,3.96) --
  (315.49,4.41) --
  (314.88,4.58) --
  (315.03,5.10) --
  (314.49,4.91) --
  (313.61,4.19) --
  (312.75,4.46) --
  (312.18,4.62) --
  (311.61,4.69) --
  (310.64,4.98) --
  (309.99,5.60) --
  (309.81,6.36) --
  (309.57,6.86) --
  (309.08,7.27) --
  (308.12,7.39) --
  (308.45,7.87) --
  (308.21,8.62) --
  (307.72,7.92) --
  (306.83,7.74) --
  (307.35,8.29) --
  (307.50,8.87) --
  (307.89,9.36) --
  (307.81,10.10) --
  (307.00,9.25) --
  (306.37,8.91) --
  (305.99,8.11) --
  (305.21,8.52) --
  (305.24,9.05) --
  (304.61,9.78) --
  (304.09,10.15) --
  (304.27,10.38) --
  (302.99,10.99) --
  (302.29,11.02) --
  (301.33,11.50) --
  (299.54,11.41) --
  (298.24,11.05) --
  (297.10,10.72) --
  (296.15,10.78) --
  (295.09,10.27) --
  (294.22,10.04) --
  (294.03,9.52) --
  (293.66,9.11) --
  (292.81,9.09) --
  (292.18,9.00) --
  (291.30,9.18) --
  (290.58,9.07) --
  (289.89,9.02) --
  (289.30,8.49) --
  (289.01,8.54) --
  (288.51,8.25) --
  (288.02,7.94) --
  (287.30,7.97) --
  (286.63,7.97) --
  (285.56,8.61) --
  (285.03,8.80) --
  (285.05,9.38) --
  (285.55,9.51) --
  (285.71,9.74) --
  (285.68,10.10) --
  (285.80,10.79) --
  (285.69,11.39) --
  (285.16,12.40) --
  (285.00,12.97) --
  (285.04,13.54) --
  (284.64,14.19) --
  (284.62,14.48) --
  (284.17,14.88) --
  (284.05,15.67) --
  (283.48,16.46) --
  (283.34,16.88) --
  (283.78,16.45) --
  (283.44,17.38) --
  (283.94,17.09) --
  (284.23,16.70) --
  (284.22,17.21) --
  (283.72,18.00) --
  (283.63,18.32) --
  (283.39,18.62) --
  (283.50,19.19) --
  (283.71,19.44) --
  (283.84,19.94) --
  (283.74,20.52) --
  (284.15,21.24) --
  (284.23,20.48) --
  (284.65,21.17) --
  (285.46,21.50) --
  (285.95,21.93) --
  (286.71,22.30) --
  (287.17,22.38) --
  (287.44,22.25) --
  (288.23,22.63) --
  (288.84,22.74) --
  (288.99,22.96) --
  (289.25,23.05) --
  (289.81,23.02) --
  (290.86,23.32) --
  (291.40,23.76) --
  (291.66,24.29) --
  (292.24,24.80) --
  (292.29,25.20) --
  (292.31,25.75) --
  (293.01,26.59) --
  (293.43,25.73) --
  (293.86,25.93) --
  (293.50,26.40) --
  (293.82,26.89) --
  (294.26,26.67) --
  (294.38,27.43) --
  (294.93,27.92) --
  (295.17,28.32) --
  (295.67,28.49) --
  (295.69,28.77) --
  (296.13,28.65) --
  (296.14,28.90) --
  (296.58,29.05) --
  (297.07,29.18) --
  (297.80,28.72) --
  (298.36,28.13) --
  (298.99,28.12) --
  (299.62,28.03) --
  (299.41,28.58) --
  (299.89,29.38) --
  (300.34,29.64) --
  (300.18,29.89) --
  (300.62,30.46) --
  (301.22,30.82) --
  (301.74,30.70) --
  (302.58,30.89) --
  (302.56,31.40) --
  (301.82,31.73) --
  (302.36,31.87) --
  (303.02,31.62) --
  (303.55,31.21) --
  (304.39,30.96) --
  (304.68,31.06) --
  (305.30,30.75) --
  (305.88,31.04) --
  (306.26,30.95) --
  (306.49,31.14) --
  (306.95,30.65) --
  (306.69,30.11) --
  (306.31,29.71) --
  (305.96,29.68) --
  (306.08,29.28) --
  (305.78,28.78) --
  (305.43,28.28) --
  (305.50,28.00) --
  (306.30,27.45) --
  (307.07,27.13) --
  (307.58,26.78) --
  (308.30,26.19) --
  (308.59,26.19) --
  (309.11,25.94) --
  (309.26,25.63) --
  (310.22,25.29) --
  (310.88,25.63) --
  (311.07,26.17) --
  (311.27,26.61) --
  (311.40,27.16) --
  (311.70,27.96) --
  (311.56,28.44) --
  (311.64,28.73) --
  (311.52,29.30) --
  (311.65,30.06) --
  (311.84,30.26) --
  (311.69,30.59) --
  (311.93,31.12) --
  (312.12,31.67) --
  (312.14,31.96) --
  (312.52,32.33) --
  (312.80,31.84) --
  (312.87,31.22) --
  (313.12,31.09) --
  (313.16,30.67) --
  (313.52,30.17) --
  (313.60,29.60) --
  (313.56,29.24) --
  cycle;
\path[map land]
  (332.12,32.52) --
  (332.40,32.17) --
  (331.70,32.18) --
  (331.32,32.80) --
  (331.92,32.55) --
  (332.12,32.52) --
  cycle;
\path[map land]
  (290.72,32.76) --
  (290.30,32.74) --
  (288.97,33.44) --
  (289.90,33.64) --
  (290.43,33.33) --
  (290.78,33.03) --
  (290.72,32.76) --
  cycle;
\path[map land]
  (330.85,33.13) --
  (330.46,33.10) --
  (329.85,33.21) --
  (329.64,33.36) --
  (329.70,33.76) --
  (330.36,33.60) --
  (330.69,33.39) --
  (330.85,33.13) --
  cycle;
\path[map land]
  (331.68,33.40) --
  (331.53,33.22) --
  (330.79,34.08) --
  (330.58,34.68) --
  (330.92,34.68) --
  (331.28,33.88) --
  (331.68,33.40) --
  cycle;
\path[map land]
  (294.44,32.86) --
  (293.58,32.64) --
  (293.46,32.76) --
  (293.55,33.10) --
  (293.98,33.71) --
  (294.97,34.11) --
  (295.09,34.34) --
  (295.95,34.57) --
  (296.64,34.60) --
  (296.96,34.73) --
  (297.34,34.60) --
  (296.97,34.33) --
  (295.93,33.89) --
  (295.09,33.61) --
  (294.44,32.86) --
  cycle;
\path[map land]
  (287.90,34.90) --
  (288.26,34.64) --
  (288.88,34.72) --
  (289.13,34.29) --
  (287.97,34.09) --
  (287.28,33.96) --
  (286.74,33.97) --
  (287.08,34.54) --
  (287.63,34.55) --
  (287.90,34.90) --
  cycle;
\path[map land]
  (292.90,34.91) --
  (292.76,34.35) --
  (291.25,34.07) --
  (289.92,34.19) --
  (289.92,34.56) --
  (290.72,34.76) --
  (291.34,34.46) --
  (292.01,34.54) --
  (292.90,34.91) --
  cycle;
\path[map land]
  (329.88,34.66) --
  (329.92,34.46) --
  (329.13,34.89) --
  (328.59,35.25) --
  (328.21,35.58) --
  (328.36,35.68) --
  (328.82,35.44) --
  (329.64,34.98) --
  (329.88,34.66) --
  cycle;
\path[map land]
  (327.54,35.65) --
  (327.34,35.60) --
  (326.90,35.82) --
  (326.49,36.23) --
  (326.54,36.40) --
  (327.14,35.98) --
  (327.54,35.65) --
  cycle;
\path[map land]
  (278.62,36.22) --
  (280.54,36.12) --
  (280.76,36.53) --
  (282.61,36.05) --
  (282.98,35.41) --
  (284.48,35.22) --
  (285.71,34.63) --
  (284.56,34.25) --
  (283.46,34.65) --
  (282.56,34.62) --
  (281.52,34.70) --
  (280.59,34.88) --
  (279.43,35.26) --
  (278.69,35.36) --
  (278.28,35.23) --
  (276.45,35.65) --
  (276.28,36.08) --
  (275.37,36.15) --
  (276.05,37.10) --
  (277.27,37.05) --
  (278.07,36.65) --
  (278.49,36.58) --
  (278.62,36.22) --
  cycle;
\path[map land]
  (304.72,36.79) --
  (304.21,36.10) --
  (304.11,36.86) --
  (304.29,37.22) --
  (304.50,37.55) --
  (304.73,37.26) --
  (304.72,36.79) --
  cycle;
\path[map land]
  (325.88,36.18) --
  (325.60,36.08) --
  (325.17,36.46) --
  (324.73,37.10) --
  (324.51,37.86) --
  (324.65,37.96) --
  (324.76,37.66) --
  (325.06,37.43) --
  (325.55,36.80) --
  (326.02,36.46) --
  (325.88,36.18) --
  cycle;
\path[map land]
  (321.98,37.52) --
  (321.46,37.44) --
  (321.30,37.16) --
  (320.75,36.92) --
  (320.24,36.68) --
  (319.71,36.68) --
  (318.89,36.97) --
  (318.32,37.25) --
  (318.40,37.56) --
  (319.30,37.42) --
  (319.85,37.49) --
  (320.00,37.97) --
  (320.14,38.00) --
  (320.24,37.47) --
  (320.81,37.54) --
  (321.09,37.89) --
  (321.65,38.24) --
  (321.54,38.83) --
  (322.14,38.85) --
  (322.34,38.69) --
  (322.32,38.13) --
  (321.98,37.52) --
  cycle;
\path[map land]
  (297.25,39.54) --
  (296.87,39.21) --
  (296.18,39.39) --
  (295.99,39.82) --
  (297.00,39.87) --
  (297.25,39.54) --
  cycle;
\path[map land]
  (300.47,39.91) --
  (300.83,39.14) --
  (299.99,39.55) --
  (299.16,39.64) --
  (298.59,39.57) --
  (297.90,39.61) --
  (298.14,40.16) --
  (299.37,40.20) --
  (300.47,39.91) --
  cycle;
\path[map land]
  (323.14,38.50) --
  (322.83,38.23) --
  (322.64,38.82) --
  (322.41,39.21) --
  (321.95,39.54) --
  (321.38,39.96) --
  (320.66,40.26) --
  (320.94,40.50) --
  (321.48,40.22) --
  (321.82,40.00) --
  (322.24,39.76) --
  (322.64,39.34) --
  (323.02,39.02) --
  (323.14,38.50) --
  cycle;
\path[map land]
  (304.14,41.85) --
  (304.42,40.23) --
  (305.46,39.63) --
  (306.29,40.69) --
  (307.44,41.30) --
  (308.33,41.30) --
  (309.18,40.95) --
  (309.93,40.59) --
  (311.00,40.40) --
  (312.74,39.71) --
  (314.58,39.14) --
  (315.27,38.63) --
  (315.83,38.12) --
  (315.98,37.53) --
  (317.65,36.92) --
  (317.89,36.39) --
  (316.97,36.28) --
  (317.19,35.61) --
  (318.08,34.96) --
  (318.73,33.90) --
  (319.31,33.93) --
  (319.27,33.49) --
  (320.04,33.32) --
  (319.74,33.13) --
  (320.80,32.71) --
  (320.69,32.42) --
  (320.03,32.35) --
  (319.78,32.61) --
  (318.92,32.72) --
  (317.91,32.87) --
  (317.14,33.51) --
  (316.57,34.06) --
  (316.05,34.93) --
  (314.74,35.37) --
  (313.90,35.08) --
  (313.29,34.75) --
  (313.41,34.02) --
  (312.63,33.67) --
  (312.07,33.84) --
  (311.03,33.88) --
  (310.14,34.70) --
  (309.13,34.90) --
  (308.88,34.62) --
  (307.61,34.59) --
  (308.04,35.40) --
  (308.67,35.68) --
  (308.41,36.77) --
  (307.93,37.61) --
  (305.99,38.45) --
  (305.16,38.54) --
  (303.66,39.46) --
  (303.37,38.98) --
  (302.98,38.89) --
  (302.76,39.25) --
  (302.75,39.69) --
  (301.99,40.18) --
  (303.07,40.54) --
  (303.78,40.52) --
  (303.70,40.79) --
  (302.23,40.79) --
  (301.84,41.38) --
  (300.94,41.57) --
  (300.52,42.06) --
  (301.87,42.30) --
  (302.38,42.63) --
  (303.99,42.22) --
  (304.14,41.85) --
  cycle;
\path[map land]
  (295.24,44.42) --
  (294.44,43.43) --
  (293.69,43.24) --
  (292.72,43.43) --
  (291.06,43.38) --
  (290.18,43.24) --
  (290.04,42.48) --
  (290.94,41.59) --
  (291.48,42.04) --
  (293.34,42.38) --
  (293.26,41.92) --
  (292.82,42.07) --
  (292.39,41.48) --
  (291.51,41.10) --
  (292.45,39.81) --
  (292.27,39.47) --
  (293.17,38.32) --
  (293.16,37.66) --
  (292.63,37.37) --
  (292.24,37.72) --
  (292.72,38.54) --
  (291.74,38.15) --
  (291.49,38.43) --
  (291.62,38.81) --
  (290.90,39.40) --
  (290.97,40.37) --
  (290.31,40.07) --
  (290.39,38.90) --
  (290.43,37.47) --
  (289.80,37.33) --
  (289.37,37.62) --
  (289.65,38.54) --
  (289.50,39.51) --
  (289.08,39.51) --
  (288.77,40.20) --
  (289.18,40.85) --
  (289.32,41.65) --
  (289.83,43.15) --
  (290.04,43.57) --
  (290.89,44.31) --
  (291.67,44.01) --
  (292.93,43.88) --
  (294.08,43.92) --
  (295.07,44.64) --
  (295.24,44.42) --
  cycle;
\path[map land]
  (298.69,44.13) --
  (298.64,43.26) --
  (298.12,43.36) --
  (297.97,42.75) --
  (298.38,42.22) --
  (298.10,42.10) --
  (297.70,42.73) --
  (297.40,44.01) --
  (297.60,44.81) --
  (297.93,45.17) --
  (298.00,44.63) --
  (298.59,44.54) --
  (298.69,44.13) --
  cycle;
\path[map land]
  (275.82,37.15) --
  (274.71,37.13) --
  (273.87,37.96) --
  (272.58,38.78) --
  (272.16,39.39) --
  (271.40,40.20) --
  (270.90,40.95) --
  (270.14,42.35) --
  (269.26,43.18) --
  (268.97,44.04) --
  (268.60,44.82) --
  (267.70,45.45) --
  (267.18,46.31) --
  (266.42,46.87) --
  (265.38,47.97) --
  (265.29,48.48) --
  (265.94,48.44) --
  (267.48,48.25) --
  (268.37,47.27) --
  (269.14,46.59) --
  (269.69,46.17) --
  (270.64,45.10) --
  (271.66,45.08) --
  (272.50,44.40) --
  (273.08,43.56) --
  (273.84,43.10) --
  (273.44,42.29) --
  (274.01,41.94) --
  (274.37,41.92) --
  (274.54,41.22) --
  (274.89,40.66) --
  (275.62,40.57) --
  (276.11,39.94) --
  (275.86,38.69) --
  (275.82,37.15) --
  cycle;
\path[map land]
  (287.88,44.83) --
  (289.00,43.90) --
  (287.81,43.78) --
  (287.48,43.10) --
  (287.52,42.20) --
  (286.56,41.51) --
  (286.53,40.52) --
  (286.15,38.99) --
  (286.00,39.34) --
  (284.86,38.89) --
  (284.47,39.50) --
  (283.76,39.56) --
  (283.26,39.88) --
  (282.07,39.52) --
  (281.70,40.01) --
  (281.05,39.95) --
  (280.22,40.07) --
  (280.07,41.41) --
  (279.57,41.69) --
  (279.09,42.54) --
  (278.95,43.42) --
  (279.07,44.34) --
  (279.66,45.01) --
  (280.40,44.66) --
  (281.17,44.85) --
  (281.37,45.70) --
  (281.80,45.89) --
  (283.00,46.10) --
  (283.71,46.89) --
  (284.20,47.53) --
  (284.60,47.90) --
  (285.45,48.45) --
  (286.22,49.14) --
  (286.73,49.92) --
  (287.13,49.93) --
  (287.64,49.42) --
  (287.69,48.99) --
  (288.35,48.71) --
  (289.18,48.41) --
  (289.11,48.02) --
  (288.44,47.97) --
  (288.62,47.48) --
  (287.88,47.14) --
  (287.31,46.23) --
  (288.05,45.29) --
  (287.88,44.83) --
  cycle;
\path[map land]
  (296.38,51.41) --
  (296.48,50.75) --
  (296.54,50.19) --
  (296.20,49.27) --
  (295.83,50.29) --
  (295.36,49.79) --
  (295.68,49.05) --
  (295.40,48.58) --
  (294.22,49.16) --
  (293.94,49.89) --
  (294.24,50.36) --
  (293.61,50.83) --
  (293.30,50.42) --
  (292.83,50.46) --
  (292.09,49.90) --
  (291.92,50.19) --
  (292.31,51.03) --
  (292.94,51.32) --
  (293.49,51.69) --
  (293.84,51.24) --
  (294.60,51.51) --
  (294.76,51.96) --
  (295.47,51.99) --
  (295.41,52.76) --
  (296.22,52.29) --
  (296.31,51.78) --
  (296.38,51.41) --
  cycle;
\path[map land]
  (251.22,49.20) --
  (250.35,48.97) --
  (249.87,49.76) --
  (249.70,51.20) --
  (250.15,52.82) --
  (250.84,52.27) --
  (251.30,51.56) --
  (251.79,50.52) --
  (251.64,49.48) --
  (251.22,49.20) --
  cycle;
\path[map land]
  (109.06,53.11) --
  (108.23,53.00) --
  (108.05,53.09) --
  (108.34,53.37) --
  (108.32,53.76) --
  (108.90,53.89) --
  (109.10,53.86) --
  (109.06,53.11) --
  cycle;
\path[map land]
  (293.98,53.28) --
  (293.62,52.95) --
  (293.31,52.32) --
  (293.00,52.02) --
  (292.38,52.71) --
  (292.59,52.98) --
  (292.84,53.26) --
  (292.95,53.88) --
  (293.50,53.94) --
  (293.34,53.27) --
  (294.08,54.23) --
  (293.98,53.28) --
  cycle;
\path[map land]
  (288.50,52.32) --
  (287.17,51.37) --
  (287.66,52.07) --
  (288.39,52.68) --
  (288.99,53.38) --
  (289.51,54.37) --
  (289.69,53.55) --
  (289.03,53.00) --
  (288.50,52.32) --
  cycle;
\path[map land]
  (291.88,54.89) --
  (292.48,54.58) --
  (293.12,54.58) --
  (293.10,54.17) --
  (292.64,53.74) --
  (292.00,53.44) --
  (291.97,53.91) --
  (292.04,54.42) --
  (291.88,54.89) --
  cycle;
\path[map land]
  (295.50,55.16) --
  (295.78,54.05) --
  (295.01,54.31) --
  (295.03,53.98) --
  (295.28,53.36) --
  (294.80,53.13) --
  (294.76,53.84) --
  (294.46,53.89) --
  (294.30,54.50) --
  (294.89,54.42) --
  (294.88,54.79) --
  (294.27,55.56) --
  (295.23,55.54) --
  (295.50,55.16) --
  cycle;
\path[map land]
  (291.53,56.07) --
  (291.26,55.21) --
  (290.83,55.70) --
  (290.32,56.47) --
  (291.18,56.43) --
  (291.53,56.07) --
  cycle;
\path[map land]
  (291.32,61.50) --
  (291.94,61.22) --
  (292.25,61.48) --
  (292.34,61.22) --
  (292.17,60.81) --
  (292.52,60.09) --
  (292.25,59.26) --
  (291.66,58.93) --
  (291.51,58.12) --
  (291.73,57.33) --
  (292.26,57.22) --
  (292.70,57.34) --
  (293.95,56.78) --
  (293.86,56.24) --
  (294.18,56.00) --
  (294.08,55.54) --
  (293.30,56.03) --
  (292.93,56.55) --
  (292.67,56.19) --
  (292.03,56.78) --
  (291.13,56.64) --
  (290.63,56.86) --
  (290.68,57.27) --
  (290.99,57.53) --
  (290.69,57.76) --
  (290.56,57.40) --
  (290.07,57.97) --
  (289.92,58.41) --
  (289.88,59.36) --
  (290.29,59.03) --
  (290.39,60.60) --
  (290.72,61.51) --
  (291.32,61.50) --
  cycle;
\path[map land]
  (104.41,61.23) --
  (104.15,60.98) --
  (103.40,60.98) --
  (102.82,60.95) --
  (102.76,61.37) --
  (102.90,61.52) --
  (103.72,61.51) --
  (104.23,61.43) --
  (104.41,61.23) --
  cycle;
\path[map land]
  (93.10,60.87) --
  (92.79,60.70) --
  (92.23,60.86) --
  (91.66,61.23) --
  (91.78,61.45) --
  (92.20,61.52) --
  (92.43,61.49) --
  (93.10,61.40) --
  (93.63,61.16) --
  (93.80,60.89) --
  (93.10,60.87) --
  cycle;
\path[map land]
  (97.42,62.87) --
  (98.29,62.71) --
  (98.41,62.88) --
  (99.19,62.88) --
  (99.79,62.62) --
  (100.05,62.65) --
  (100.23,62.29) --
  (100.78,62.31) --
  (100.75,62.02) --
  (101.19,61.98) --
  (101.68,61.61) --
  (101.31,61.21) --
  (100.84,61.42) --
  (100.38,61.38) --
  (100.05,61.43) --
  (99.87,61.25) --
  (99.48,61.18) --
  (99.33,61.43) --
  (99.00,61.28) --
  (98.60,60.60) --
  (98.34,60.76) --
  (98.29,61.04) --
  (97.63,61.21) --
  (97.16,61.15) --
  (96.55,61.22) --
  (96.08,61.03) --
  (95.54,61.34) --
  (95.63,61.66) --
  (96.55,61.53) --
  (97.31,61.45) --
  (97.67,61.67) --
  (97.21,62.10) --
  (97.22,62.48) --
  (96.58,62.64) --
  (96.81,62.92) --
  (97.42,62.87) --
  cycle;
\path[map land]
  (280.34,61.68) --
  (279.48,61.20) --
  (278.66,61.51) --
  (278.63,62.37) --
  (279.12,62.82) --
  (280.21,63.10) --
  (280.79,63.08) --
  (281.01,62.70) --
  (280.57,62.26) --
  (280.34,61.68) --
  cycle;
\path[map land]
  (14.46,62.08) --
  (14.31,61.92) --
  (14.06,62.06) --
  (14.09,62.34) --
  (13.93,62.70) --
  (13.98,62.81) --
  (14.15,62.98) --
  (14.08,63.17) --
  (14.14,63.27) --
  (14.21,63.25) --
  (14.60,63.08) --
  (14.78,62.99) --
  (14.94,62.86) --
  (15.19,62.51) --
  (15.17,62.45) --
  (14.78,62.24) --
  (14.46,62.08) --
  cycle;
\path[map land]
  (13.92,63.64) --
  (13.59,63.57) --
  (13.41,63.78) --
  (13.30,63.86) --
  (13.29,63.93) --
  (13.39,64.01) --
  (13.74,63.92) --
  (14.00,63.76) --
  (13.92,63.64) --
  cycle;
\path[map land]
  (13.24,64.18) --
  (13.21,64.07) --
  (12.67,64.10) --
  (12.75,64.22) --
  (13.24,64.18) --
  cycle;
\path[map land]
  (12.35,64.32) --
  (12.29,64.26) --
  (12.22,64.28) --
  (11.87,64.31) --
  (11.75,64.54) --
  (11.71,64.58) --
  (11.97,64.72) --
  (12.06,64.65) --
  (12.35,64.32) --
  cycle;
\path[map land]
  (10.65,64.98) --
  (10.54,64.88) --
  (10.20,65.07) --
  (10.25,65.14) --
  (10.40,65.24) --
  (10.63,65.21) --
  (10.65,64.98) --
  cycle;
\path[map land]
  (90.32,65.77) --
  (90.72,65.40) --
  (91.65,65.51) --
  (92.01,65.28) --
  (92.85,64.66) --
  (93.48,64.21) --
  (93.81,64.22) --
  (94.40,64.02) --
  (94.33,63.74) --
  (95.07,63.69) --
  (95.82,63.28) --
  (95.70,63.05) --
  (95.04,62.92) --
  (94.37,62.87) --
  (93.68,62.95) --
  (92.24,62.86) --
  (92.91,63.41) --
  (92.51,63.67) --
  (91.86,63.74) --
  (91.52,64.03) --
  (91.28,64.60) --
  (90.72,64.56) --
  (89.78,64.83) --
  (89.48,65.04) --
  (88.18,65.19) --
  (87.83,65.39) --
  (88.20,65.64) --
  (87.22,65.69) --
  (86.51,65.17) --
  (86.09,65.15) --
  (85.95,64.91) --
  (85.45,64.80) --
  (85.03,64.90) --
  (85.55,65.20) --
  (85.77,65.57) --
  (86.22,65.79) --
  (86.73,65.98) --
  (87.49,66.08) --
  (87.73,66.19) --
  (88.60,66.12) --
  (89.38,66.11) --
  (90.32,65.77) --
  cycle;
\path[map land]
  (92.47,66.76) --
  (92.22,66.71) --
  (91.97,67.29) --
  (91.59,67.58) --
  (91.81,68.21) --
  (92.11,68.17) --
  (92.46,67.34) --
  (92.47,66.76) --
  cycle;
\path[map land]
  (291.18,65.79) --
  (290.75,64.97) --
  (290.22,65.81) --
  (290.11,66.56) --
  (290.69,67.54) --
  (291.50,68.30) --
  (291.95,68.00) --
  (291.78,67.39) --
  (291.18,65.79) --
  cycle;
\path[map land]
  (92.18,69.58) --
  (91.09,69.42) --
  (91.02,69.79) --
  (91.49,69.87) --
  (92.15,69.84) --
  (92.18,69.58) --
  cycle;
\path[map land]
  (93.00,69.59) --
  (92.83,68.88) --
  (92.64,69.01) --
  (92.66,69.53) --
  (92.21,69.93) --
  (92.21,70.04) --
  (93.00,69.59) --
  cycle;
\path[map land]
  (304.64,77.15) --
  (304.77,76.81) --
  (304.20,76.20) --
  (303.79,76.52) --
  (303.28,76.29) --
  (303.01,75.70) --
  (302.36,75.99) --
  (302.37,76.46) --
  (302.92,77.06) --
  (303.49,76.94) --
  (303.90,77.36) --
  (304.64,77.15) --
  cycle;
\path[map land]
  (204.58,78.67) --
  (203.90,78.25) --
  (203.97,78.06) --
  (204.00,77.98) --
  (202.98,77.57) --
  (202.49,77.70) --
  (202.26,78.10) --
  (202.73,78.14) --
  (202.80,78.15) --
  (202.95,78.39) --
  (203.67,78.37) --
  (204.58,78.67) --
  cycle;
\path[map land]
  (193.70,78.71) --
  (194.25,78.37) --
  (195.03,78.42) --
  (195.77,78.35) --
  (195.75,78.18) --
  (196.29,78.30) --
  (196.16,78.00) --
  (194.72,77.92) --
  (194.74,78.08) --
  (193.51,78.28) --
  (193.70,78.71) --
  cycle;
\path[map land]
  (185.52,81.23) --
  (185.16,80.44) --
  (185.31,80.13) --
  (185.10,79.62) --
  (184.34,80.00) --
  (183.83,80.10) --
  (182.43,80.61) --
  (182.57,81.13) --
  (183.74,81.03) --
  (184.76,81.14) --
  (185.52,81.23) --
  cycle;
\path[map land]
  (179.21,84.21) --
  (179.81,83.50) --
  (179.67,82.18) --
  (179.21,82.24) --
  (178.81,81.91) --
  (178.43,82.17) --
  (178.39,83.38) --
  (178.16,83.95) --
  (178.71,83.90) --
  (179.21,84.21) --
  cycle;
\path[map land]
  (310.98,80.14) --
  (310.60,79.34) --
  (310.77,78.84) --
  (310.25,78.14) --
  (308.98,77.67) --
  (307.22,77.61) --
  (305.79,76.46) --
  (305.12,76.85) --
  (305.08,77.60) --
  (303.34,77.38) --
  (302.16,76.90) --
  (300.99,76.89) --
  (302.00,76.15) --
  (301.33,74.45) --
  (300.69,74.03) --
  (300.20,74.42) --
  (300.45,75.32) --
  (299.81,75.61) --
  (299.41,76.30) --
  (300.35,76.60) --
  (300.88,77.23) --
  (301.88,77.75) --
  (302.62,78.43) --
  (304.61,78.73) --
  (305.68,78.53) --
  (306.72,80.30) --
  (307.39,79.83) --
  (308.86,80.83) --
  (309.43,81.22) --
  (310.05,82.44) --
  (309.88,83.56) --
  (310.31,84.20) --
  (311.37,84.38) --
  (311.91,82.99) --
  (311.88,82.18) --
  (310.96,81.17) --
  (310.98,80.14) --
  cycle;
\path[map land]
  (179.56,85.15) --
  (179.23,84.38) --
  (178.78,84.58) --
  (178.54,85.26) --
  (178.75,85.63) --
  (179.39,86.01) --
  (179.56,85.15) --
  cycle;
\path[map land]
  (313.91,87.17) --
  (314.61,86.96) --
  (315.32,87.38) --
  (315.54,86.26) --
  (314.06,85.99) --
  (313.18,85.00) --
  (311.61,85.68) --
  (311.07,84.58) --
  (309.96,84.57) --
  (309.82,85.56) --
  (310.31,86.33) --
  (311.38,86.39) --
  (311.67,87.77) --
  (311.97,88.55) --
  (313.14,87.51) --
  (313.91,87.17) --
  cycle;
\path[map land]
  (106.34,89.55) --
  (107.06,89.42) --
  (107.99,89.44) --
  (107.50,89.03) --
  (107.13,88.97) --
  (105.86,89.39) --
  (105.61,89.73) --
  (105.99,90.04) --
  (106.34,89.55) --
  cycle;
\path[map land]
  (108.19,92.11) --
  (107.71,92.09) --
  (106.41,92.40) --
  (105.48,92.87) --
  (105.83,92.96) --
  (107.14,92.71) --
  (108.16,92.29) --
  (108.19,92.11) --
  cycle;
\path[map land]
  (46.49,91.51) --
  (45.99,91.37) --
  (44.34,91.83) --
  (44.05,92.18) --
  (43.15,92.53) --
  (42.97,92.81) --
  (41.94,92.99) --
  (41.56,93.54) --
  (41.64,93.77) --
  (42.69,93.55) --
  (43.30,93.40) --
  (44.24,93.30) --
  (44.58,92.95) --
  (45.08,92.48) --
  (46.08,92.06) --
  (46.49,91.51) --
  cycle;
\path[map land]
  (113.87,93.69) --
  (113.20,92.81) --
  (113.86,93.15) --
  (114.53,92.94) --
  (114.18,92.59) --
  (115.06,92.31) --
  (115.53,92.56) --
  (116.52,92.25) --
  (116.21,91.52) --
  (116.91,91.69) --
  (117.04,91.16) --
  (117.35,90.54) --
  (116.93,89.66) --
  (116.48,89.62) --
  (115.82,89.81) --
  (116.04,90.63) --
  (115.76,90.75) --
  (114.60,89.88) --
  (114.00,89.92) --
  (114.71,90.39) --
  (113.75,90.63) --
  (112.67,90.57) --
  (110.73,90.60) --
  (110.58,90.90) --
  (111.20,91.25) --
  (110.77,91.52) --
  (111.61,92.13) --
  (112.64,93.72) --
  (113.26,94.29) --
  (114.13,94.63) --
  (114.59,94.59) --
  (114.40,94.32) --
  (113.87,93.69) --
  cycle;
\path[map land]
  (37.29,97.04) --
  (38.25,97.12) --
  (37.95,95.98) --
  (38.82,95.18) --
  (38.42,95.18) --
  (37.82,95.64) --
  (37.45,96.10) --
  (36.95,96.41) --
  (36.76,96.85) --
  (36.82,97.17) --
  (37.29,97.04) --
  cycle;
\path[map land]
  (313.65,93.75) --
  (314.65,91.98) --
  (313.17,92.31) --
  (312.56,90.86) --
  (313.53,89.84) --
  (313.51,89.14) --
  (312.75,89.74) --
  (312.09,88.97) --
  (311.91,89.81) --
  (312.02,90.78) --
  (311.90,91.86) --
  (312.14,92.62) --
  (312.18,93.95) --
  (311.59,94.94) --
  (311.68,96.30) --
  (312.61,96.76) --
  (312.21,97.23) --
  (312.65,97.37) --
  (312.91,96.70) --
  (313.26,95.74) --
  (313.24,94.76) --
  (313.65,93.75) --
  cycle;
\path[map land]
  (163.21,95.26) --
  (161.44,94.67) --
  (160.02,94.82) --
  (160.83,95.86) --
  (160.31,96.88) --
  (161.67,97.66) --
  (162.43,98.13) --
  (163.27,98.17) --
  (164.34,97.55) --
  (163.80,96.87) --
  (163.97,96.15) --
  (163.21,95.26) --
  cycle;
\path[map land]
  (182.69,98.61) --
  (182.09,97.80) --
  (181.04,98.36) --
  (180.90,98.78) --
  (182.37,99.11) --
  (182.69,98.61) --
  cycle;
\path[map land]
  (16.99,100.12) --
  (15.99,99.73) --
  (15.48,99.99) --
  (15.33,100.46) --
  (16.24,100.82) --
  (16.77,100.97) --
  (17.44,100.90) --
  (17.86,100.59) --
  (16.99,100.12) --
  cycle;
\path[map land]
  (166.99,101.63) --
  (165.93,100.55) --
  (166.94,100.69) --
  (168.04,100.68) --
  (167.78,99.87) --
  (166.88,98.97) --
  (167.91,98.91) --
  (168.89,97.62) --
  (169.57,97.46) --
  (170.18,96.33) --
  (170.47,95.93) --
  (171.68,95.74) --
  (171.56,95.10) --
  (171.05,94.81) --
  (171.45,94.29) --
  (170.55,93.77) --
  (169.21,93.77) --
  (167.51,93.50) --
  (167.04,93.70) --
  (166.38,93.23) --
  (165.46,93.34) --
  (164.75,92.96) --
  (164.22,93.16) --
  (165.69,94.21) --
  (166.59,94.43) --
  (165.02,94.59) --
  (164.73,94.99) --
  (165.78,95.30) --
  (165.23,95.84) --
  (165.42,96.50) --
  (166.91,96.40) --
  (167.05,96.98) --
  (166.37,97.62) --
  (165.16,97.79) --
  (164.92,98.06) --
  (165.28,98.51) --
  (164.95,98.78) --
  (164.41,98.31) --
  (164.36,99.28) --
  (163.85,99.79) --
  (164.21,100.82) --
  (164.99,101.63) --
  (165.79,101.55) --
  (166.99,101.63) --
  cycle;
\path[map land]
  (4.42,102.91) --
  (3.81,102.75) --
  (3.15,102.94) --
  (2.54,103.21) --
  (3.53,103.38) --
  (4.33,103.29) --
  (4.42,102.91) --
  cycle;
\path[map land]
  (90.73,105.16) --
  (90.34,104.63) --
  (89.90,104.72) --
  (89.64,105.02) --
  (89.68,105.09) --
  (90.07,105.39) --
  (90.48,105.36) --
  (90.73,105.16) --
  cycle;
\path[map land]
  (88.10,105.71) --
  (86.93,105.16) --
  (86.23,105.18) --
  (86.01,105.45) --
  (86.75,105.91) --
  (88.12,105.90) --
  (88.10,105.71) --
  cycle;
\path[map land]
  (-1.73,106.78) --
  (-1.11,106.59) --
  (-0.49,106.69) --
  (0.32,106.43) --
  (1.31,106.30) --
  (1.23,106.19) --
  (0.47,105.98) --
  (-0.29,106.19) --
  (-0.67,106.38) --
  (-1.55,106.32) --
  (-1.79,106.41) --
  (-1.73,106.78) --
  cycle;
\path[map land]
  (84.84,108.66) --
  (85.02,108.22) --
  (85.54,108.37) --
  (86.12,108.11) --
  (87.21,107.77) --
  (88.36,107.46) --
  (88.45,106.98) --
  (89.18,107.06) --
  (89.90,106.73) --
  (89.01,106.41) --
  (87.45,106.65) --
  (86.89,107.10) --
  (85.90,106.57) --
  (84.48,106.05) --
  (84.13,106.64) --
  (82.78,106.54) --
  (83.65,107.04) --
  (83.78,107.82) --
  (84.12,108.74) --
  (84.84,108.66) --
  cycle;
\path[map land]
  (155.49,109.46) --
  (155.26,108.81) --
  (156.39,108.13) --
  (155.09,107.36) --
  (152.21,106.68) --
  (151.34,106.50) --
  (150.03,106.64) --
  (147.24,106.96) --
  (148.22,107.40) --
  (146.04,107.89) --
  (147.82,108.08) --
  (147.77,108.38) --
  (145.67,108.61) --
  (146.35,109.26) --
  (147.87,109.41) --
  (149.42,108.73) --
  (150.94,109.28) --
  (152.20,108.99) --
  (153.83,109.53) --
  (155.49,109.46) --
  cycle;
\path[map land]
  (94.13,110.15) --
  (93.01,110.10) --
  (92.76,110.59) --
  (93.19,111.15) --
  (94.10,111.29) --
  (94.89,111.01) --
  (94.90,110.58) --
  (94.78,110.44) --
  (94.13,110.15) --
  cycle;
\path[map land]
  (-5.01,109.58) --
  (-4.34,109.34) --
  (-4.57,110.06) --
  (-1.86,109.91) --
  (0.10,108.98) --
  (-0.89,108.54) --
  (-2.53,108.44) --
  (-2.56,107.46) --
  (-2.96,107.25) --
  (-3.89,107.28) --
  (-4.65,107.63) --
  (-5.98,107.92) --
  (-6.21,108.36) --
  (-7.22,108.52) --
  (-8.36,108.39) --
  (-8.90,108.74) --
  (-8.69,109.11) --
  (-9.88,108.87) --
  (-9.43,108.40) --
  (-10.00,107.98) --
  (-10.00,111.96) --
  (-7.55,111.20) --
  (-4.93,110.21) --
  (-5.01,109.58) --
  cycle;
\path[map land]
  (74.35,112.11) --
  (73.73,111.76) --
  (72.38,112.06) --
  (71.57,111.95) --
  (70.20,112.40) --
  (71.08,112.71) --
  (71.78,113.14) --
  (72.84,112.86) --
  (73.44,112.68) --
  (73.74,112.49) --
  (74.35,112.11) --
  cycle;
\path[map land]
  (350.00,113.83) --
  (348.90,113.78) --
  (348.73,114.10) --
  (350.00,114.52) --
  (350.00,113.83) --
  cycle;
\path[map land]
  (-8.69,113.89) --
  (-10.00,113.83) --
  (-10.00,114.52) --
  (-9.87,114.56) --
  (-9.02,114.56) --
  (-7.58,114.27) --
  (-7.66,114.13) --
  (-8.69,113.89) --
  cycle;
\path[map land]
  (79.45,112.50) --
  (79.45,111.48) --
  (80.78,112.26) --
  (81.98,111.62) --
  (81.68,110.87) --
  (82.65,110.20) --
  (83.69,110.92) --
  (84.42,111.78) --
  (84.48,112.88) --
  (85.90,112.81) --
  (87.38,112.66) --
  (88.72,112.16) --
  (88.78,111.67) --
  (88.04,111.13) --
  (88.74,110.60) --
  (88.61,110.11) --
  (86.66,109.41) --
  (85.26,109.26) --
  (84.23,109.56) --
  (83.93,109.06) --
  (82.97,108.21) --
  (82.68,107.78) --
  (81.52,107.10) --
  (80.09,107.03) --
  (79.30,106.61) --
  (79.23,105.96) --
  (78.07,105.84) --
  (76.84,105.02) --
  (75.76,103.90) --
  (75.37,103.11) --
  (75.32,101.95) --
  (76.78,101.78) --
  (77.24,100.85) --
  (77.70,100.09) --
  (79.10,100.28) --
  (80.96,99.85) --
  (81.96,99.47) --
  (82.68,99.00) --
  (83.93,98.72) --
  (84.99,98.30) --
  (86.64,98.24) --
  (87.73,98.15) --
  (87.56,97.28) --
  (87.88,96.28) --
  (88.60,95.16) --
  (90.09,94.21) --
  (90.86,94.53) --
  (91.40,95.56) --
  (90.88,97.14) --
  (90.17,97.67) --
  (91.77,98.14) --
  (92.90,98.84) --
  (93.46,99.53) --
  (93.38,100.20) --
  (92.70,101.05) --
  (91.48,101.80) --
  (92.66,102.85) --
  (92.23,103.76) --
  (91.89,105.32) --
  (92.59,105.55) --
  (94.30,105.28) --
  (95.33,105.18) --
  (96.16,105.44) --
  (97.09,105.11) --
  (98.32,104.53) --
  (98.63,104.14) --
  (100.41,104.06) --
  (100.38,103.22) --
  (100.71,101.96) --
  (101.63,101.80) --
  (102.35,101.21) --
  (103.80,101.77) --
  (104.75,102.87) --
  (105.42,103.34) --
  (106.20,102.44) --
  (107.50,101.17) --
  (108.60,99.97) --
  (108.20,99.34) --
  (109.53,98.78) --
  (110.43,98.20) --
  (112.02,97.95) --
  (112.67,97.63) --
  (113.06,96.78) --
  (113.84,96.65) --
  (114.24,96.27) --
  (114.32,95.15) --
  (113.59,94.77) --
  (112.87,94.42) --
  (111.23,94.06) --
  (109.97,93.24) --
  (108.28,93.08) --
  (106.14,93.29) --
  (104.64,93.30) --
  (103.60,93.23) --
  (102.76,92.51) --
  (101.49,92.07) --
  (100.05,90.74) --
  (98.90,89.82) --
  (99.74,89.99) --
  (101.35,91.30) --
  (103.45,92.13) --
  (104.94,92.23) --
  (105.83,91.74) --
  (104.88,91.07) --
  (105.20,89.99) --
  (105.53,89.24) --
  (106.83,88.74) --
  (108.48,88.88) --
  (109.48,90.01) --
  (109.55,89.28) --
  (110.20,88.92) --
  (108.96,88.27) --
  (106.75,87.67) --
  (105.75,87.27) --
  (104.64,86.55) --
  (103.88,86.62) --
  (103.84,87.47) --
  (105.57,88.29) --
  (103.97,88.26) --
  (102.86,88.14) --
  (103.04,87.81) --
  (101.97,87.33) --
  (100.94,86.98) --
  (99.88,86.68) --
  (99.31,86.03) --
  (99.19,85.87) --
  (99.17,85.34) --
  (99.51,84.81) --
  (99.92,84.78) --
  (99.82,85.15) --
  (100.12,84.92) --
  (100.03,84.64) --
  (99.36,84.48) --
  (98.88,84.49) --
  (98.14,84.32) --
  (97.71,84.27) --
  (97.12,84.22) --
  (96.29,83.93) --
  (97.76,84.12) --
  (98.05,83.93) --
  (96.66,83.63) --
  (96.02,83.63) --
  (96.05,83.75) --
  (95.74,83.47) --
  (96.04,83.43) --
  (95.82,82.71) --
  (95.09,81.94) --
  (95.02,82.20) --
  (94.80,82.25) --
  (94.47,82.50) --
  (94.68,81.96) --
  (94.92,81.78) --
  (94.94,81.40) --
  (94.62,81.02) --
  (94.06,80.22) --
  (93.97,80.26) --
  (94.28,80.94) --
  (93.77,81.32) --
  (93.65,82.15) --
  (93.46,81.72) --
  (93.67,81.08) --
  (93.04,81.23) --
  (93.70,80.92) --
  (93.74,79.97) --
  (94.03,79.90) --
  (94.13,79.55) --
  (94.27,78.55) --
  (93.64,77.81) --
  (92.60,77.51) --
  (91.95,76.93) --
  (91.45,76.86) --
  (90.94,76.49) --
  (90.80,76.16) --
  (89.70,75.51) --
  (89.14,75.03) --
  (88.66,74.44) --
  (88.51,73.73) --
  (88.69,73.04) --
  (89.02,72.18) --
  (89.46,71.47) --
  (89.47,71.04) --
  (89.94,69.88) --
  (89.91,69.21) --
  (89.87,68.82) --
  (89.62,68.21) --
  (89.32,68.08) --
  (88.83,68.20) --
  (88.67,68.64) --
  (88.29,68.87) --
  (87.76,69.73) --
  (87.29,70.50) --
  (87.14,70.89) --
  (87.35,71.55) --
  (87.07,72.10) --
  (86.29,72.94) --
  (85.90,73.09) --
  (84.89,72.64) --
  (84.71,72.69) --
  (84.23,73.15) --
  (83.60,73.40) --
  (82.47,73.27) --
  (81.58,73.38) --
  (80.82,73.32) --
  (80.40,73.18) --
  (80.59,72.89) --
  (80.57,72.49) --
  (80.78,72.29) --
  (80.59,72.16) --
  (80.22,72.31) --
  (79.85,72.12) --
  (79.12,72.15) --
  (78.37,72.68) --
  (77.50,72.55) --
  (76.77,72.78) --
  (76.15,72.71) --
  (75.31,72.48) --
  (74.40,71.74) --
  (73.41,71.31) --
  (72.86,70.83) --
  (72.63,70.38) --
  (72.62,69.69) --
  (72.67,69.21) --
  (72.86,68.87) --
  (72.47,67.99) --
  (72.30,67.27) --
  (72.22,65.93) --
  (72.13,65.44) --
  (72.30,64.90) --
  (72.61,64.41) --
  (72.81,63.64) --
  (73.47,62.89) --
  (73.71,62.32) --
  (74.10,61.83) --
  (75.16,61.56) --
  (75.57,61.14) --
  (76.45,61.42) --
  (77.21,61.52) --
  (77.96,61.70) --
  (78.59,61.88) --
  (79.23,62.28) --
  (79.47,62.87) --
  (79.55,63.71) --
  (79.72,64.00) --
  (80.40,64.26) --
  (81.46,64.49) --
  (82.34,64.46) --
  (82.95,64.54) --
  (83.19,64.33) --
  (83.15,63.85) --
  (82.62,63.26) --
  (82.38,62.65) --
  (82.56,62.47) --
  (82.41,62.04) --
  (82.16,61.26) --
  (81.91,61.52) --
  (81.70,61.50) --
  (81.70,61.35) --
  (81.89,61.35) --
  (81.88,61.08) --
  (81.71,60.64) --
  (81.80,60.49) --
  (81.70,60.13) --
  (81.76,60.04) --
  (81.64,59.53) --
  (81.45,59.27) --
  (81.27,59.23) --
  (81.07,58.89) --
  (81.40,58.71) --
  (81.48,58.86) --
  (81.78,58.73) --
  (81.88,58.69) --
  (82.10,58.86) --
  (82.38,58.88) --
  (82.48,58.80) --
  (82.63,58.85) --
  (83.10,58.76) --
  (83.56,58.78) --
  (83.88,58.89) --
  (84.00,59.01) --
  (84.32,58.95) --
  (84.56,58.89) --
  (84.82,58.91) --
  (85.02,59.00) --
  (85.47,58.86) --
  (85.63,58.84) --
  (85.94,58.65) --
  (86.23,58.42) --
  (86.59,58.27) --
  (86.85,58.00) --
  (86.77,57.90) --
  (86.72,57.68) --
  (86.82,57.31) --
  (86.59,56.97) --
  (86.48,56.57) --
  (86.45,56.13) --
  (86.50,55.87) --
  (86.53,55.42) --
  (86.37,55.32) --
  (86.28,54.89) --
  (86.35,54.63) --
  (86.14,54.37) --
  (86.19,54.10) --
  (86.34,53.94) --
  (86.60,53.40) --
  (86.98,52.99) --
  (87.45,52.57) --
  (87.81,52.21) --
  (87.79,52.00) --
  (88.19,51.95) --
  (88.29,52.03) --
  (88.56,51.79) --
  (89.05,51.86) --
  (89.48,52.11) --
  (90.09,52.31) --
  (90.43,52.61) --
  (90.98,52.55) --
  (90.94,52.45) --
  (91.50,52.42) --
  (91.94,52.25) --
  (92.27,51.95) --
  (92.65,51.67) --
  (93.16,51.64) --
  (93.91,52.34) --
  (94.33,52.44) --
  (94.34,52.77) --
  (94.52,53.62) --
  (95.09,54.08) --
  (95.72,54.10) --
  (95.80,54.31) --
  (96.59,54.23) --
  (97.37,54.73) --
  (97.76,54.96) --
  (98.25,55.44) --
  (98.60,55.38) --
  (98.86,55.11) --
  (98.67,54.78) --
  (98.64,54.54) --
  (98.05,54.42) --
  (98.38,53.97) --
  (98.37,53.45) --
  (97.93,52.87) --
  (98.30,52.07) --
  (98.74,52.14) --
  (98.96,52.86) --
  (98.65,53.21) --
  (98.60,53.97) --
  (99.84,54.38) --
  (99.71,54.85) --
  (100.06,55.16) --
  (100.42,54.46) --
  (101.12,54.44) --
  (101.77,53.89) --
  (101.81,53.55) --
  (102.70,53.55) --
  (103.77,53.65) --
  (104.34,53.20) --
  (105.11,53.08) --
  (105.67,53.39) --
  (105.68,53.64) --
  (106.92,53.70) --
  (108.12,53.72) --
  (107.27,53.42) --
  (107.61,52.95) --
  (108.41,52.87) --
  (109.17,52.38) --
  (109.33,51.58) --
  (109.85,51.60) --
  (110.24,51.37) --
  (110.90,51.00) --
  (111.52,50.35) --
  (111.55,49.83) --
  (111.92,49.81) --
  (112.46,49.32) --
  (112.85,48.97) --
  (114.05,48.77) --
  (114.16,48.95) --
  (114.97,49.03) --
  (116.04,48.76) --
  (116.38,48.65) --
  (117.12,48.41) --
  (118.18,47.57) --
  (118.34,47.16) --
  (118.68,47.20) --
  (118.93,46.65) --
  (119.49,44.90) --
  (120.03,44.74) --
  (120.05,44.05) --
  (119.30,43.22) --
  (119.61,42.92) --
  (121.38,42.76) --
  (121.42,41.76) --
  (122.18,42.42) --
  (123.43,42.06) --
  (125.09,41.45) --
  (125.58,40.86) --
  (125.42,40.31) --
  (126.58,40.62) --
  (128.53,40.09) --
  (130.02,40.13) --
  (131.50,39.30) --
  (132.78,38.18) --
  (133.55,37.89) --
  (134.40,37.85) --
  (134.76,37.54) --
  (135.10,36.26) --
  (135.27,35.66) --
  (134.87,34.00) --
  (134.36,33.35) --
  (132.95,31.96) --
  (132.32,30.83) --
  (131.58,29.96) --
  (131.33,29.94) --
  (131.05,29.21) --
  (131.12,27.33) --
  (130.84,25.79) --
  (130.73,25.13) --
  (130.42,24.74) --
  (130.24,23.40) --
  (129.23,22.10) --
  (129.06,21.06) --
  (128.25,20.63) --
  (128.01,20.03) --
  (126.93,20.03) --
  (125.35,19.65) --
  (124.65,19.20) --
  (123.53,18.91) --
  (122.35,18.11) --
  (121.50,17.12) --
  (121.36,16.38) --
  (121.53,15.82) --
  (121.34,14.81) --
  (121.11,14.33) --
  (120.41,13.78) --
  (119.30,12.02) --
  (118.42,11.22) --
  (117.74,10.75) --
  (117.29,9.80) --
  (116.63,9.23) --
  (116.19,8.60) --
  (115.06,8.05) --
  (114.33,8.25) --
  (113.78,8.14) --
  (112.86,8.57) --
  (112.18,8.54) --
  (111.57,9.09) --
  (111.50,8.57) --
  (112.77,7.71) --
  (112.64,7.02) --
  (113.26,6.59) --
  (113.21,6.10) --
  (112.25,4.82) --
  (110.77,4.28) --
  (108.76,4.07) --
  (107.66,4.17) --
  (107.87,3.58) --
  (107.67,2.83) --
  (107.85,2.32) --
  (107.25,1.97) --
  (106.23,1.83) --
  (105.27,2.20) --
  (104.88,1.94) --
  (105.02,0.94) --
  (105.70,0.64) --
  (106.24,0.96) --
  (106.54,0.44) --
  (105.62,0.13) --
  (104.82,-0.50) --
  (104.67,-1.50) --
  (104.43,-2.04) --
  (103.49,-2.04) --
  (102.71,-2.55) --
  (102.42,-3.30) --
  (103.40,-4.03) --
  (104.36,-4.24) --
  (104.01,-5.13) --
  (102.83,-5.70) --
  (102.18,-6.87) --
  (101.27,-7.26) --
  (100.86,-7.73) --
  (101.18,-8.77) --
  (101.85,-9.35) --
  (101.43,-9.30) --
  (100.54,-9.29) --
  (100.06,-9.54) --
  (99.15,-9.90) --
  (98.99,-10.83) --
  (98.57,-10.86) --
  (97.44,-10.53) --
  (96.30,-9.84) --
  (95.05,-9.26) --
  (94.74,-8.63) --
  (95.02,-8.04) --
  (94.52,-7.38) --
  (94.39,-5.67) --
  (94.82,-4.71) --
  (95.87,-3.94) --
  (94.36,-3.65) --
  (95.31,-2.76) --
  (95.65,-1.10) --
  (96.76,-1.45) --
  (97.28,0.62) --
  (96.61,0.88) --
  (96.30,-0.37) --
  (95.67,-0.22) --
  (95.98,1.21) --
  (96.32,3.06) --
  (96.78,3.74) --
  (96.49,4.72) --
  (96.41,5.84) --
  (96.83,5.88) --
  (97.45,7.49) --
  (98.14,9.09) --
  (98.56,10.58) --
  (98.33,12.08) --
  (98.63,12.90) --
  (98.51,14.14) --
  (99.09,15.36) --
  (99.28,17.29) --
  (99.60,19.37) --
  (99.91,21.61) --
  (99.84,23.24) --
  (99.63,24.65) --
  (98.62,25.23) --
  (98.54,25.64) --
  (96.56,26.64) --
  (94.76,27.73) --
  (93.99,28.35) --
  (93.58,29.18) --
  (93.74,29.47) --
  (92.89,30.78) --
  (91.91,32.62) --
  (90.96,34.61) --
  (90.55,35.07) --
  (90.24,35.81) --
  (89.46,36.46) --
  (88.75,36.86) --
  (89.07,37.31) --
  (88.59,38.26) --
  (88.90,38.96) --
  (89.70,39.60) --
  (90.23,40.34) --
  (90.01,40.78) --
  (89.63,40.31) --
  (89.03,40.75) --
  (89.24,41.03) --
  (89.07,41.94) --
  (89.42,42.09) --
  (89.60,42.72) --
  (89.98,43.36) --
  (89.91,43.77) --
  (90.46,43.98) --
  (91.14,44.38) --
  (91.01,44.69) --
  (91.38,44.77) --
  (91.34,45.27) --
  (91.57,45.63) --
  (92.07,45.70) --
  (92.49,46.33) --
  (92.87,46.85) --
  (92.50,47.09) --
  (92.69,47.67) --
  (92.47,48.58) --
  (92.68,48.85) --
  (92.52,49.69) --
  (92.12,50.22) --
  (91.79,50.51) --
  (91.57,51.05) --
  (91.82,51.32) --
  (91.56,51.39) --
  (91.38,51.72) --
  (90.88,52.00) --
  (90.44,51.93) --
  (90.24,51.58) --
  (89.84,51.33) --
  (89.62,51.30) --
  (89.52,51.09) --
  (90.00,50.55) --
  (89.72,50.42) --
  (89.58,50.27) --
  (89.11,50.22) --
  (88.94,50.82) --
  (88.81,50.65) --
  (88.48,50.71) --
  (88.28,51.11) --
  (87.87,51.18) --
  (87.61,51.29) --
  (87.18,51.29) --
  (87.15,51.07) --
  (87.03,51.23) --
  (86.49,51.45) --
  (86.29,51.66) --
  (86.40,51.83) --
  (86.37,52.05) --
  (86.09,52.29) --
  (85.70,52.49) --
  (85.35,52.62) --
  (85.29,52.91) --
  (85.02,53.09) --
  (85.09,52.80) --
  (84.89,52.56) --
  (84.66,52.83) --
  (84.34,52.93) --
  (84.20,53.13) --
  (84.21,53.44) --
  (84.34,53.75) --
  (84.06,53.90) --
  (84.29,54.09) --
  (83.94,54.40) --
  (83.47,54.81) --
  (83.25,55.14) --
  (82.83,55.46) --
  (82.33,55.91) --
  (82.44,56.06) --
  (82.61,55.91) --
  (82.68,55.98) --
  (82.51,56.30) --
  (82.21,56.38) --
  (82.10,56.15) --
  (81.52,56.16) --
  (81.16,56.26) --
  (80.74,56.46) --
  (80.19,56.52) --
  (79.90,56.74) --
  (79.39,56.91) --
  (78.77,56.93) --
  (78.31,57.13) --
  (77.77,57.54) --
  (76.64,58.62) --
  (76.12,58.94) --
  (75.31,59.20) --
  (74.75,59.13) --
  (73.95,58.75) --
  (73.44,58.65) --
  (72.74,58.92) --
  (71.99,59.11) --
  (71.05,59.57) --
  (70.30,59.71) --
  (69.17,60.17) --
  (68.33,60.65) --
  (68.08,60.92) --
  (67.52,60.98) --
  (66.50,61.29) --
  (66.08,61.75) --
  (65.01,62.32) --
  (64.51,62.95) --
  (64.27,63.43) --
  (64.60,63.53) --
  (64.50,63.82) --
  (64.73,64.08) --
  (64.73,64.42) --
  (64.40,64.87) --
  (64.31,65.27) --
  (63.97,65.77) --
  (63.09,66.77) --
  (62.08,67.55) --
  (61.60,68.17) --
  (60.74,68.58) --
  (60.56,68.82) --
  (60.71,69.44) --
  (60.20,69.68) --
  (59.61,70.16) --
  (59.36,70.86) --
  (58.82,70.94) --
  (58.24,71.47) --
  (57.77,71.95) --
  (57.73,72.27) --
  (57.19,73.02) --
  (56.84,73.79) --
  (56.85,74.17) --
  (56.13,74.57) --
  (55.79,74.52) --
  (55.22,74.80) --
  (55.06,74.39) --
  (55.23,73.91) --
  (55.33,73.16) --
  (55.67,72.75) --
  (56.41,72.06) --
  (56.58,71.83) --
  (56.73,71.75) --
  (56.86,71.41) --
  (57.04,71.43) --
  (57.24,70.78) --
  (57.54,70.53) --
  (57.76,70.17) --
  (58.38,69.66) --
  (58.72,68.73) --
  (59.01,68.29) --
  (59.29,67.83) --
  (59.34,67.30) --
  (59.83,67.27) --
  (60.23,66.81) --
  (60.59,66.36) --
  (60.57,66.19) --
  (60.15,65.82) --
  (59.97,65.82) --
  (59.71,66.43) --
  (59.05,67.00) --
  (58.33,67.48) --
  (57.82,67.74) --
  (57.85,68.47) --
  (57.70,69.01) --
  (57.22,69.32) --
  (56.54,69.77) --
  (56.40,69.64) --
  (56.15,69.90) --
  (55.53,70.14) --
  (54.94,70.72) --
  (55.02,70.80) --
  (55.43,70.74) --
  (55.80,71.12) --
  (55.84,71.57) --
  (55.07,72.28) --
  (54.48,72.56) --
  (54.11,73.18) --
  (53.74,73.84) --
  (53.28,74.64) --
  (52.87,75.54) --
  (52.70,76.05) --
  (52.06,76.62) --
  (51.59,76.74) --
  (51.48,77.03) --
  (50.92,77.08) --
  (50.56,77.35) --
  (49.63,77.45) --
  (49.38,77.61) --
  (49.26,78.16) --
  (48.29,79.16) --
  (47.45,80.55) --
  (47.49,80.78) --
  (47.05,81.11) --
  (46.27,81.95) --
  (46.13,82.77) --
  (45.60,83.31) --
  (45.82,84.14) --
  (45.79,85.00) --
  (45.47,85.77) --
  (45.86,86.71) --
  (46.10,88.52) --
  (45.92,89.86) --
  (45.60,90.72) --
  (45.31,91.18) --
  (45.43,91.38) --
  (46.88,91.04) --
  (47.41,90.10) --
  (47.66,90.36) --
  (47.50,91.18) --
  (47.16,92.00) --
  (47.03,92.00) --
  (45.09,92.98) --
  (44.38,93.42) --
  (42.56,93.83) --
  (42.01,94.72) --
  (42.15,95.33) --
  (40.87,95.76) --
  (40.69,96.56) --
  (39.49,97.29) --
  (39.46,97.80) --
  (38.91,98.18) --
  (38.03,98.50) --
  (37.75,99.37) --
  (36.46,100.18) --
  (35.92,101.12) --
  (34.96,101.19) --
  (33.37,101.21) --
  (32.20,101.50) --
  (30.13,102.54) --
  (29.17,102.73) --
  (27.43,103.08) --
  (26.04,103.00) --
  (24.07,103.46) --
  (22.89,103.88) --
  (21.78,103.67) --
  (21.98,102.98) --
  (21.43,102.91) --
  (20.27,102.71) --
  (19.39,102.37) --
  (18.28,102.16) --
  (18.14,102.75) --
  (18.59,103.73) --
  (19.65,104.03) --
  (19.38,104.28) --
  (18.10,103.73) --
  (17.42,103.06) --
  (15.98,102.35) --
  (16.71,101.86) --
  (15.77,101.15) --
  (14.69,100.73) --
  (13.69,100.42) --
  (13.44,99.98) --
  (11.88,99.46) --
  (11.57,98.99) --
  (10.40,98.57) --
  (9.71,98.64) --
  (8.78,98.36) --
  (7.76,98.02) --
  (6.93,97.69) --
  (5.21,97.40) --
  (5.06,97.57) --
  (6.15,98.04) --
  (7.13,98.35) --
  (8.20,98.90) --
  (9.44,99.01) --
  (9.93,99.42) --
  (11.32,100.02) --
  (11.54,100.22) --
  (12.28,100.57) --
  (12.45,101.33) --
  (12.96,101.92) --
  (11.81,101.62) --
  (11.48,101.79) --
  (10.94,101.42) --
  (10.29,101.93) --
  (10.02,101.57) --
  (9.64,102.07) --
  (8.65,101.67) --
  (8.03,101.67) --
  (7.95,102.27) --
  (8.13,102.63) --
  (7.48,102.99) --
  (6.18,102.80) --
  (5.34,103.27) --
  (4.65,103.51) --
  (4.65,104.07) --
  (3.88,104.50) --
  (4.27,105.08) --
  (5.08,105.63) --
  (5.44,106.15) --
  (6.25,106.22) --
  (6.93,106.06) --
  (7.74,106.54) --
  (8.47,106.46) --
  (9.23,106.77) --
  (9.04,107.22) --
  (8.48,107.40) --
  (9.22,107.79) --
  (8.61,107.78) --
  (7.55,107.56) --
  (7.24,107.34) --
  (6.45,107.56) --
  (5.04,107.45) --
  (3.57,107.69) --
  (3.16,108.09) --
  (1.89,108.67) --
  (3.29,109.09) --
  (5.53,109.58) --
  (6.35,109.58) --
  (6.21,109.08) --
  (8.32,109.12) --
  (7.51,109.74) --
  (6.28,110.12) --
  (5.57,110.62) --
  (4.61,111.04) --
  (3.24,111.36) --
  (3.80,111.88) --
  (5.57,111.92) --
  (6.83,112.37) --
  (7.07,112.86) --
  (8.09,113.33) --
  (9.07,113.45) --
  (10.96,113.89) --
  (11.88,113.82) --
  (13.42,114.36) --
  (14.93,114.15) --
  (15.66,113.70) --
  (16.10,113.89) --
  (17.79,113.83) --
  (17.73,113.60) --
  (19.26,113.43) --
  (20.28,113.53) --
  (22.39,113.21) --
  (24.31,113.12) --
  (25.08,112.99) --
  (26.41,113.15) --
  (27.93,112.85) --
  (29.01,112.71) --
  (30.88,112.47) --
  (32.45,111.99) --
  (33.50,111.90) --
  (34.37,112.32) --
  (35.59,112.63) --
  (37.07,112.51) --
  (38.57,112.94) --
  (40.21,113.19) --
  (40.89,112.78) --
  (41.64,113.01) --
  (41.86,113.48) --
  (42.55,113.38) --
  (44.24,112.48) --
  (45.58,113.16) --
  (45.71,112.40) --
  (46.94,112.56) --
  (47.32,112.86) --
  (48.53,112.80) --
  (50.06,112.38) --
  (52.40,112.01) --
  (53.77,111.84) --
  (54.75,111.91) --
  (56.10,111.40) --
  (54.70,110.90) --
  (56.50,110.69) --
  (59.20,110.81) --
  (60.05,110.98) --
  (61.12,110.38) --
  (62.21,110.89) --
  (61.19,111.31) --
  (61.83,111.65) --
  (63.05,111.70) --
  (63.85,111.80) --
  (64.66,111.56) --
  (65.66,111.02) --
  (66.78,111.10) --
  (68.55,110.65) --
  (70.10,110.81) --
  (71.56,110.78) --
  (71.44,111.40) --
  (72.33,111.58) --
  (73.88,111.24) --
  (73.87,110.29) --
  (74.51,111.09) --
  (75.32,111.06) --
  (75.77,112.07) --
  (74.70,112.69) --
  (73.53,113.09) --
  (73.61,114.19) --
  (74.79,114.92) --
  (76.11,114.76) --
  (77.12,114.32) --
  (78.48,113.19) --
  (77.59,112.70) --
  (79.45,112.50) --
  cycle;
\path[map land]
  (55.83,116.12) --
  (55.33,115.65) --
  (57.56,115.96) --
  (58.95,115.45) --
  (60.08,115.96) --
  (60.99,115.63) --
  (61.81,114.65) --
  (62.31,115.07) --
  (61.60,116.09) --
  (62.48,116.24) --
  (63.48,116.08) --
  (64.60,115.67) --
  (65.23,114.70) --
  (65.54,113.99) --
  (67.21,113.50) --
  (69.02,113.02) --
  (68.91,112.58) --
  (67.27,112.50) --
  (67.91,112.12) --
  (67.57,111.75) --
  (65.76,111.91) --
  (64.04,112.18) --
  (62.88,112.12) --
  (61.00,111.78) --
  (58.03,111.60) --
  (56.69,111.54) --
  (56.15,112.01) --
  (54.78,112.28) --
  (53.89,112.17) --
  (52.66,112.96) --
  (53.33,113.07) --
  (54.87,113.24) --
  (56.28,113.19) --
  (57.58,113.37) --
  (55.65,113.60) --
  (53.51,113.52) --
  (52.10,113.54) --
  (51.57,113.91) --
  (53.89,114.31) --
  (52.34,114.30) --
  (50.60,114.56) --
  (51.44,115.31) --
  (52.13,115.71) --
  (54.81,116.31) --
  (55.83,116.12) --
  cycle;
\path[map land]
  (65.50,116.42) --
  (64.62,115.76) --
  (63.06,116.46) --
  (63.40,116.60) --
  (64.74,116.64) --
  (65.50,116.42) --
  cycle;
\path[map land]
  (93.66,116.10) --
  (93.75,115.83) --
  (92.69,115.86) --
  (91.61,115.88) --
  (90.51,115.74) --
  (90.22,115.80) --
  (89.12,116.33) --
  (89.17,116.69) --
  (89.65,116.76) --
  (91.94,116.65) --
  (93.66,116.10) --
  cycle;
\path[map land]
  (83.44,116.16) --
  (84.23,115.53) --
  (85.15,116.34) --
  (87.68,116.75) --
  (89.40,115.72) --
  (89.25,115.06) --
  (91.23,115.35) --
  (92.18,115.75) --
  (94.39,115.24) --
  (95.77,114.77) --
  (95.90,114.33) --
  (97.76,114.56) --
  (98.80,113.92) --
  (101.21,113.53) --
  (102.09,113.12) --
  (103.03,112.19) --
  (101.19,111.72) --
  (103.55,111.07) --
  (105.14,110.85) --
  (106.58,109.93) --
  (108.15,109.86) --
  (107.84,109.16) --
  (106.08,108.00) --
  (104.85,108.43) --
  (103.28,109.39) --
  (101.98,109.26) --
  (101.86,108.69) --
  (102.91,108.11) --
  (104.27,107.65) --
  (104.68,107.38) --
  (105.33,106.39) --
  (104.99,105.67) --
  (103.72,105.95) --
  (101.22,106.75) --
  (102.63,105.88) --
  (103.67,105.28) --
  (103.83,104.93) --
  (101.12,105.33) --
  (98.98,105.91) --
  (97.76,106.40) --
  (98.11,106.68) --
  (96.62,107.19) --
  (95.17,107.68) --
  (95.18,107.39) --
  (92.29,107.23) --
  (91.44,107.57) --
  (92.10,108.31) --
  (93.98,108.33) --
  (96.04,108.45) --
  (95.71,108.81) --
  (96.06,109.31) --
  (97.35,110.28) --
  (97.07,110.73) --
  (96.69,111.07) --
  (95.16,111.55) --
  (93.13,111.89) --
  (93.77,112.15) --
  (92.71,112.77) --
  (91.83,112.83) --
  (91.04,113.17) --
  (90.51,112.87) --
  (88.69,112.74) --
  (85.06,112.97) --
  (82.94,113.26) --
  (81.32,113.41) --
  (80.49,113.76) --
  (81.53,114.22) --
  (80.11,114.22) --
  (79.79,115.24) --
  (80.56,116.13) --
  (81.59,116.54) --
  (84.17,116.80) --
  (83.44,116.16) --
  cycle;
\path[map land]
  (69.64,116.84) --
  (70.84,116.63) --
  (72.62,116.76) --
  (72.88,116.47) --
  (71.95,115.99) --
  (73.46,115.56) --
  (73.28,114.66) --
  (71.64,114.27) --
  (70.68,114.36) --
  (69.99,114.74) --
  (67.50,115.51) --
  (67.52,115.83) --
  (69.56,115.71) --
  (68.46,116.36) --
  (69.64,116.84) --
  cycle;
\path[map land]
  (313.60,116.21) --
  (312.09,116.21) --
  (310.04,116.32) --
  (309.86,116.37) --
  (310.81,116.77) --
  (312.06,116.86) --
  (313.48,116.48) --
  (313.60,116.21) --
  cycle;
\path[map land]
  (76.80,115.77) --
  (75.73,115.02) --
  (74.59,115.06) --
  (73.97,115.94) --
  (73.98,116.44) --
  (74.50,116.86) --
  (75.50,117.13) --
  (77.58,117.10) --
  (79.49,116.86) --
  (78.00,115.97) --
  (76.80,115.77) --
  cycle;
\path[map land]
  (49.54,114.40) --
  (46.91,113.90) --
  (46.38,114.34) --
  (44.07,114.87) --
  (44.41,115.19) --
  (45.19,116.02) --
  (46.06,116.68) --
  (45.08,117.29) --
  (48.46,117.45) --
  (49.89,117.24) --
  (52.44,117.19) --
  (53.42,116.90) --
  (54.49,116.48) --
  (53.23,116.22) --
  (50.78,115.52) --
  (49.54,114.82) --
  (49.54,114.40) --
  cycle;
\path[map land]
  (320.73,118.08) --
  (319.58,117.69) --
  (317.98,117.78) --
  (316.12,118.17) --
  (316.36,118.50) --
  (318.22,118.35) --
  (320.73,118.08) --
  cycle;
\path[map land]
  (76.39,117.98) --
  (75.84,117.59) --
  (74.39,117.67) --
  (73.18,117.93) --
  (73.71,118.38) --
  (75.15,118.65) --
  (76.02,118.30) --
  (76.39,117.98) --
  cycle;
\path[map land]
  (315.09,118.56) --
  (314.30,117.82) --
  (310.61,117.85) --
  (308.96,117.61) --
  (306.97,118.26) --
  (307.51,118.95) --
  (308.83,119.14) --
  (311.47,119.09) --
  (315.09,118.56) --
  cycle;
\path[map land]
  (71.50,119.72) --
  (72.26,119.26) --
  (72.30,118.74) --
  (71.84,118.00) --
  (70.19,117.90) --
  (69.12,118.06) --
  (69.14,118.64) --
  (67.50,118.56) --
  (67.43,119.34) --
  (68.51,119.31) --
  (70.02,119.65) --
  (71.42,119.59) --
  (71.50,119.72) --
  cycle;
\path[map land]
  (61.79,119.20) --
  (62.18,118.85) --
  (63.07,119.01) --
  (64.12,118.97) --
  (64.30,118.48) --
  (63.69,118.01) --
  (60.30,117.85) --
  (57.78,117.42) --
  (56.26,117.39) --
  (56.13,117.72) --
  (58.21,118.16) --
  (53.69,118.04) --
  (52.29,118.22) --
  (53.65,119.20) --
  (54.60,119.48) --
  (57.41,119.14) --
  (59.19,118.55) --
  (60.93,118.47) --
  (59.50,119.43) --
  (60.42,119.79) --
  (61.45,119.68) --
  (61.79,119.20) --
  cycle;
\path[map land]
  (227.54,113.72) --
  (226.94,113.63) --
  (223.68,113.76) --
  (223.41,114.21) --
  (221.60,114.47) --
  (221.46,115.01) --
  (222.48,115.23) --
  (222.44,115.77) --
  (224.43,116.63) --
  (223.51,116.75) --
  (225.90,117.63) --
  (225.63,118.08) --
  (227.87,118.61) --
  (231.17,119.25) --
  (234.50,119.44) --
  (236.21,119.81) --
  (238.16,119.94) --
  (238.85,119.54) --
  (238.18,119.23) --
  (234.64,118.74) --
  (231.58,118.26) --
  (228.48,117.31) --
  (226.99,116.33) --
  (225.42,115.37) --
  (225.62,114.54) --
  (227.54,113.72) --
  cycle;
\path[map land]
  (75.32,120.10) --
  (76.43,119.78) --
  (78.39,119.78) --
  (79.26,119.45) --
  (79.03,119.07) --
  (80.18,118.85) --
  (80.81,118.61) --
  (82.16,118.57) --
  (83.62,118.48) --
  (85.21,118.70) --
  (87.25,118.78) --
  (88.87,118.71) --
  (89.94,118.34) --
  (90.17,117.92) --
  (89.54,117.66) --
  (88.05,117.44) --
  (86.77,117.56) --
  (83.90,117.41) --
  (81.85,117.39) --
  (80.24,117.52) --
  (77.58,117.84) --
  (77.23,118.39) --
  (77.11,118.88) --
  (76.11,119.32) --
  (74.04,119.44) --
  (72.88,119.75) --
  (73.25,120.16) --
  (75.32,120.10) --
  cycle;
\path[map land]
  (53.80,120.65) --
  (53.66,119.88) --
  (52.89,119.53) --
  (51.96,119.48) --
  (50.10,119.05) --
  (48.50,118.90) --
  (47.15,119.12) --
  (48.84,119.86) --
  (50.90,120.51) --
  (52.43,120.50) --
  (53.80,120.65) --
  cycle;
\path[map land]
  (276.97,119.97) --
  (277.24,119.48) --
  (278.15,119.72) --
  (281.08,119.71) --
  (283.33,119.22) --
  (284.13,118.85) --
  (283.89,118.33) --
  (282.78,118.03) --
  (280.15,117.48) --
  (279.40,117.18) --
  (280.64,117.04) --
  (282.12,116.79) --
  (283.02,116.98) --
  (283.53,116.34) --
  (283.97,116.59) --
  (285.57,116.75) --
  (288.78,116.59) --
  (289.02,116.12) --
  (293.20,115.97) --
  (293.26,116.74) --
  (295.38,116.56) --
  (296.98,116.57) --
  (298.59,116.04) --
  (299.05,115.40) --
  (298.46,114.98) --
  (299.72,114.19) --
  (301.29,113.79) --
  (302.25,114.84) --
  (303.86,114.39) --
  (305.56,114.66) --
  (307.50,114.35) --
  (308.23,114.63) --
  (309.87,114.49) --
  (309.15,115.42) --
  (310.47,115.85) --
  (319.50,115.20) --
  (320.35,114.61) --
  (322.97,113.84) --
  (327.01,114.03) --
  (329.00,113.87) --
  (329.83,113.45) --
  (329.71,112.72) --
  (330.94,112.44) --
  (332.28,112.64) --
  (334.05,112.67) --
  (335.94,112.47) --
  (337.84,112.58) --
  (339.58,111.69) --
  (340.82,112.01) --
  (340.01,112.65) --
  (340.45,113.10) --
  (343.64,112.82) --
  (345.72,112.88) --
  (348.60,112.40) --
  (350.00,111.96) --
  (350.00,107.98) --
  (349.99,107.97) --
  (348.71,107.53) --
  (347.41,107.61) --
  (348.31,107.08) --
  (348.91,106.25) --
  (349.37,105.98) --
  (349.49,105.57) --
  (349.23,105.30) --
  (347.36,105.52) --
  (344.57,104.77) --
  (343.68,104.65) --
  (342.15,103.95) --
  (340.70,103.34) --
  (340.33,102.88) --
  (338.90,103.57) --
  (336.30,102.79) --
  (335.84,103.16) --
  (334.88,102.73) --
  (333.54,102.87) --
  (333.22,102.21) --
  (332.02,101.24) --
  (332.05,100.84) --
  (333.19,100.62) --
  (333.06,99.16) --
  (332.13,99.12) --
  (331.70,98.29) --
  (332.12,97.86) --
  (330.37,97.34) --
  (330.02,96.20) --
  (328.53,95.96) --
  (328.23,94.94) --
  (326.79,94.01) --
  (326.42,94.70) --
  (325.99,96.16) --
  (325.43,98.38) --
  (325.91,99.77) --
  (326.76,100.36) --
  (326.81,100.83) --
  (328.36,101.06) --
  (330.15,102.31) --
  (331.87,103.34) --
  (333.67,104.14) --
  (334.47,105.55) --
  (333.26,105.47) --
  (332.66,104.64) --
  (330.12,103.54) --
  (329.30,104.77) --
  (326.72,104.43) --
  (324.22,102.76) --
  (325.04,102.15) --
  (322.81,101.88) --
  (321.27,101.78) --
  (321.34,102.50) --
  (319.78,102.66) --
  (318.54,102.16) --
  (315.49,102.34) --
  (312.20,102.04) --
  (308.96,100.09) --
  (305.13,97.73) --
  (306.70,97.60) --
  (307.19,96.98) --
  (308.16,96.76) --
  (308.80,97.25) --
  (309.90,97.19) --
  (311.35,96.09) --
  (311.38,95.24) --
  (310.60,94.24) --
  (310.51,93.05) --
  (310.06,91.45) --
  (308.55,90.00) --
  (308.22,89.31) --
  (306.86,88.14) --
  (305.52,86.99) --
  (304.87,86.40) --
  (303.54,85.81) --
  (302.91,85.80) --
  (302.28,86.28) --
  (300.94,85.55) --
  (300.78,85.22) --
  (300.40,85.28) --
  (299.97,84.94) --
  (299.67,84.60) --
  (299.71,83.88) --
  (299.19,83.66) --
  (299.01,83.49) --
  (298.63,83.19) --
  (297.97,83.03) --
  (297.53,82.76) --
  (297.50,82.32) --
  (297.39,82.21) --
  (297.78,82.05) --
  (298.35,81.61) --
  (299.21,80.43) --
  (299.46,79.78) --
  (299.47,78.63) --
  (299.09,78.08) --
  (298.19,77.89) --
  (297.39,77.48) --
  (296.49,77.39) --
  (296.37,77.93) --
  (296.56,78.68) --
  (296.12,79.73) --
  (296.86,79.89) --
  (296.17,80.75) --
  (295.69,80.94) --
  (295.57,80.75) --
  (295.28,80.67) --
  (295.24,80.86) --
  (294.98,80.95) --
  (294.71,81.11) --
  (294.99,81.55) --
  (295.22,81.67) --
  (295.13,81.85) --
  (295.39,82.39) --
  (295.32,82.55) --
  (294.74,82.66) --
  (294.27,82.93) --
  (292.87,82.64) --
  (292.13,82.17) --
  (291.05,81.90) --
  (291.59,82.36) --
  (291.38,82.75) --
  (292.17,83.42) --
  (291.64,83.95) --
  (290.77,83.59) --
  (289.64,82.90) --
  (289.02,82.25) --
  (288.04,82.20) --
  (287.53,81.74) --
  (288.06,81.06) --
  (288.88,80.90) --
  (288.91,80.45) --
  (289.70,80.16) --
  (290.82,80.87) --
  (291.71,80.48) --
  (292.36,80.45) --
  (292.52,79.93) --
  (291.10,79.65) --
  (290.64,79.11) --
  (289.66,78.61) --
  (289.15,77.91) --
  (290.23,77.36) --
  (290.62,76.38) --
  (291.23,75.46) --
  (291.91,74.69) --
  (291.89,73.95) --
  (291.26,73.68) --
  (291.50,73.14) --
  (292.09,72.83) --
  (291.94,72.02) --
  (291.68,71.23) --
  (291.13,71.14) --
  (290.40,70.05) --
  (289.59,68.74) --
  (288.66,67.55) --
  (287.28,66.62) --
  (285.89,65.78) --
  (284.76,65.67) --
  (284.15,65.22) --
  (283.81,65.55) --
  (283.24,65.05) --
  (281.84,64.55) --
  (280.79,64.40) --
  (280.44,63.34) --
  (279.89,63.28) --
  (279.63,64.01) --
  (279.86,64.40) --
  (278.52,64.72) --
  (278.05,64.55) --
  (276.72,63.70) --
  (275.88,62.75) --
  (275.66,62.06) --
  (276.43,61.00) --
  (277.36,59.70) --
  (278.27,59.08) --
  (278.88,58.28) --
  (279.34,56.43) --
  (279.20,54.67) --
  (278.37,54.01) --
  (277.22,53.36) --
  (276.41,52.53) --
  (275.16,51.60) --
  (274.80,52.24) --
  (275.08,52.92) --
  (274.33,53.49) --
  (273.50,53.63) --
  (273.09,54.15) --
  (272.59,55.19) --
  (271.69,55.65) --
  (270.83,55.63) --
  (270.98,56.41) --
  (270.10,56.41) --
  (270.02,55.31) --
  (269.48,53.85) --
  (269.15,52.96) --
  (269.22,52.24) --
  (269.87,52.21) --
  (270.28,51.30) --
  (270.46,50.43) --
  (271.02,49.86) --
  (271.62,49.74) --
  (272.14,49.22) --
  (272.37,49.13) --
  (272.96,48.52) --
  (273.38,47.86) --
  (273.44,47.18) --
  (273.33,46.73) --
  (273.43,46.38) --
  (273.50,45.79) --
  (273.85,45.52) --
  (274.25,44.63) --
  (274.23,44.29) --
  (273.52,44.23) --
  (272.57,44.97) --
  (271.39,45.76) --
  (271.27,46.27) --
  (270.70,46.94) --
  (270.56,47.77) --
  (270.20,48.31) --
  (270.31,49.04) --
  (270.09,49.46) --
  (269.69,49.85) --
  (269.52,50.34) --
  (268.99,50.91) --
  (268.50,51.38) --
  (268.34,50.79) --
  (268.15,51.35) --
  (268.26,51.97) --
  (268.55,52.93) --
  (268.46,53.68) --
  (268.76,54.44) --
  (268.43,55.03) --
  (268.51,56.12) --
  (268.10,56.64) --
  (267.78,57.84) --
  (267.60,59.10) --
  (267.16,59.93) --
  (266.51,59.43) --
  (265.37,58.71) --
  (264.81,58.80) --
  (264.19,59.04) --
  (264.53,60.28) --
  (264.32,61.21) --
  (263.54,62.37) --
  (263.66,62.73) --
  (263.08,62.86) --
  (262.37,63.67) --
  (262.08,64.19) --
  (262.03,64.70) --
  (261.83,65.18) --
  (261.42,65.77) --
  (260.50,65.81) --
  (260.59,65.39) --
  (260.27,64.84) --
  (259.85,65.04) --
  (259.70,64.86) --
  (259.42,64.97) --
  (259.03,65.06) --
  (258.89,64.69) --
  (258.21,64.70) --
  (256.98,64.50) --
  (257.03,63.74) --
  (256.50,63.15) --
  (255.06,62.48) --
  (253.94,61.30) --
  (253.19,60.67) --
  (252.19,60.02) --
  (252.19,59.56) --
  (251.69,59.31) --
  (250.79,58.95) --
  (250.32,58.90) --
  (250.03,58.14) --
  (250.23,56.84) --
  (250.29,56.01) --
  (249.86,55.06) --
  (249.86,53.36) --
  (249.34,53.31) --
  (248.89,52.55) --
  (249.19,52.22) --
  (248.28,51.93) --
  (247.94,51.25) --
  (247.54,50.97) --
  (246.59,51.90) --
  (246.13,53.30) --
  (245.75,54.31) --
  (245.40,54.78) --
  (244.86,55.74) --
  (244.62,56.99) --
  (244.44,57.62) --
  (243.53,58.99) --
  (243.12,60.93) --
  (242.82,62.21) --
  (242.82,63.42) --
  (242.63,64.36) --
  (241.18,63.76) --
  (240.47,63.88) --
  (239.16,65.09) --
  (239.64,65.45) --
  (239.35,65.84) --
  (238.18,66.69) --
  (237.44,66.94) --
  (237.15,67.66) --
  (236.37,68.43) --
  (234.53,68.24) --
  (232.91,68.22) --
  (231.50,68.08) --
  (229.62,68.38) --
  (228.53,68.61) --
  (227.40,68.74) --
  (226.97,69.97) --
  (226.49,70.14) --
  (225.72,69.96) --
  (224.72,69.48) --
  (223.49,69.81) --
  (222.48,70.58) --
  (221.52,70.87) --
  (220.85,71.81) --
  (220.12,73.15) --
  (219.58,72.99) --
  (218.94,73.32) --
  (218.57,72.93) --
  (217.97,72.98) --
  (218.18,72.53) --
  (218.09,72.31) --
  (218.42,71.55) --
  (218.81,70.69) --
  (219.30,70.46) --
  (219.47,70.11) --
  (220.15,69.69) --
  (220.21,69.28) --
  (220.11,68.94) --
  (220.24,68.61) --
  (220.53,68.33) --
  (220.66,68.00) --
  (220.81,67.75) --
  (220.74,68.48) --
  (221.01,69.01) --
  (221.29,69.11) --
  (221.59,68.80) --
  (221.61,68.22) --
  (221.39,67.63) --
  (221.58,67.25) --
  (221.76,67.29) --
  (221.79,67.02) --
  (222.58,67.18) --
  (223.40,67.15) --
  (224.01,67.12) --
  (224.69,67.80) --
  (225.44,68.44) --
  (226.07,69.06) --
  (226.36,69.40) --
  (226.49,69.31) --
  (226.39,68.90) --
  (226.26,68.71) --
  (226.40,67.92) --
  (226.85,67.24) --
  (227.40,66.88) --
  (228.14,66.75) --
  (228.73,66.57) --
  (229.18,65.99) --
  (229.45,65.66) --
  (229.81,65.53) --
  (229.81,65.31) --
  (229.44,64.71) --
  (229.28,64.43) --
  (228.86,64.11) --
  (228.49,63.43) --
  (228.03,63.48) --
  (227.83,63.24) --
  (227.67,62.74) --
  (227.79,62.07) --
  (227.69,61.94) --
  (227.23,61.95) --
  (226.61,61.57) --
  (226.51,61.09) --
  (226.28,60.88) --
  (225.66,60.88) --
  (225.27,60.63) --
  (225.27,60.23) --
  (224.79,59.95) --
  (224.24,60.05) --
  (223.57,59.71) --
  (223.11,59.65) --
  (222.39,59.38) --
  (222.19,58.94) --
  (222.17,58.60) --
  (221.17,58.18) --
  (219.57,57.71) --
  (218.68,57.00) --
  (218.24,56.95) --
  (217.94,57.01) --
  (217.35,56.59) --
  (216.72,56.40) --
  (215.88,56.35) --
  (215.63,56.29) --
  (215.41,56.03) --
  (215.14,55.95) --
  (214.99,55.70) --
  (214.49,55.72) --
  (214.18,55.59) --
  (213.48,55.64) --
  (213.22,56.22) --
  (213.25,56.77) --
  (213.09,57.06) --
  (212.89,57.80) --
  (212.60,58.21) --
  (212.81,58.26) --
  (212.70,58.72) --
  (212.82,58.91) --
  (212.78,59.35) --
  (212.65,59.77) --
  (212.35,60.08) --
  (212.27,60.47) --
  (211.75,60.83) --
  (211.22,61.67) --
  (210.94,62.49) --
  (210.25,63.17) --
  (209.80,63.34) --
  (209.14,64.29) --
  (209.02,64.99) --
  (209.07,65.58) --
  (208.49,66.69) --
  (208.02,67.08) --
  (207.48,67.29) --
  (207.15,67.86) --
  (207.21,68.08) --
  (206.93,68.60) --
  (206.64,68.83) --
  (206.25,69.57) --
  (205.64,70.38) --
  (205.13,71.06) --
  (204.63,71.06) --
  (204.79,71.61) --
  (204.83,71.96) --
  (204.96,72.36) --
  (204.92,72.50) --
  (204.64,72.10) --
  (204.43,71.34) --
  (204.15,70.82) --
  (203.92,70.65) --
  (203.59,70.97) --
  (203.14,71.42) --
  (202.42,72.85) --
  (202.32,72.76) --
  (202.73,71.71) --
  (203.35,70.70) --
  (204.10,69.14) --
  (204.47,68.60) --
  (204.80,68.03) --
  (205.69,66.93) --
  (205.49,66.75) --
  (205.53,66.10) --
  (206.69,65.20) --
  (206.87,65.00) --
  (207.19,64.02) --
  (206.97,63.84) --
  (207.11,62.81) --
  (207.48,61.61) --
  (207.86,61.37) --
  (208.41,61.00) --
  (208.99,59.84) --
  (209.27,58.92) --
  (209.81,58.44) --
  (211.18,57.49) --
  (211.73,56.92) --
  (212.28,56.34) --
  (212.59,56.00) --
  (213.08,55.70) --
  (213.32,55.39) --
  (213.29,54.97) --
  (212.72,54.74) --
  (213.15,54.46) --
  (213.47,54.28) --
  (213.67,53.86) --
  (214.12,53.45) --
  (214.61,53.44) --
  (215.56,53.70) --
  (216.65,53.82) --
  (217.53,54.13) --
  (218.02,54.19) --
  (218.38,54.38) --
  (218.95,54.41) --
  (219.27,54.43) --
  (219.73,54.58) --
  (220.26,54.68) --
  (220.73,55.02) --
  (221.11,55.02) --
  (221.13,54.75) --
  (221.04,54.17) --
  (221.05,53.64) --
  (220.83,53.28) --
  (220.55,52.20) --
  (220.07,51.08) --
  (219.45,49.80) --
  (218.59,48.34) --
  (217.74,47.22) --
  (216.56,45.86) --
  (215.56,45.05) --
  (214.07,44.05) --
  (213.14,43.29) --
  (212.04,42.08) --
  (211.81,41.55) --
  (211.59,41.32) --
  (210.88,40.92) --
  (210.64,40.50) --
  (210.26,40.43) --
  (210.12,39.72) --
  (209.80,39.32) --
  (209.60,38.65) --
  (209.20,38.32) --
  (208.74,37.09) --
  (208.80,36.52) --
  (209.44,36.16) --
  (209.47,35.90) --
  (209.19,35.30) --
  (209.25,34.99) --
  (209.19,34.51) --
  (209.54,33.89) --
  (209.95,32.90) --
  (210.32,32.68) --
  (210.48,32.23) --
  (210.44,31.24) --
  (210.56,30.36) --
  (210.60,28.80) --
  (210.78,28.31) --
  (210.48,27.59) --
  (210.09,26.90) --
  (209.45,26.28) --
  (208.54,25.90) --
  (207.41,25.41) --
  (206.28,24.34) --
  (205.90,24.16) --
  (205.20,23.45) --
  (204.79,23.22) --
  (204.70,22.50) --
  (205.18,21.75) --
  (205.37,21.16) --
  (205.39,20.86) --
  (205.56,20.91) --
  (205.53,19.93) --
  (205.37,19.46) --
  (205.61,19.29) --
  (205.46,18.88) --
  (205.04,18.52) --
  (204.22,18.18) --
  (203.01,17.64) --
  (202.57,17.27) --
  (202.66,16.85) --
  (202.92,16.78) --
  (202.83,16.26) --
  (202.58,15.53) --
  (202.46,14.70) --
  (202.20,14.25) --
  (201.52,13.74) --
  (201.33,13.60) --
  (200.90,13.09) --
  (200.62,12.58) --
  (200.06,11.86) --
  (198.93,10.83) --
  (198.22,10.23) --
  (197.46,9.77) --
  (196.42,9.39) --
  (195.91,9.33) --
  (195.78,9.06) --
  (195.17,9.20) --
  (194.68,9.01) --
  (193.59,9.21) --
  (192.99,9.08) --
  (192.57,9.14) --
  (191.54,8.74) --
  (190.69,8.58) --
  (190.07,8.20) --
  (189.62,8.18) --
  (189.19,8.54) --
  (188.86,8.56) --
  (188.42,9.00) --
  (188.38,8.86) --
  (188.24,9.13) --
  (188.25,9.72) --
  (187.93,10.39) --
  (188.25,10.57) --
  (188.22,11.34) --
  (187.57,12.27) --
  (187.06,13.12) --
  (186.35,14.42) --
  (185.60,15.18) --
  (185.21,15.91) --
  (184.99,16.88) --
  (184.74,17.61) --
  (184.41,19.15) --
  (184.39,20.34) --
  (184.26,20.89) --
  (183.87,21.30) --
  (183.35,22.13) --
  (182.83,23.33) --
  (182.61,23.95) --
  (181.79,24.93) --
  (181.73,25.70) --
  (181.64,26.33) --
  (181.78,27.21) --
  (182.12,28.12) --
  (182.18,28.55) --
  (182.50,29.45) --
  (182.74,29.86) --
  (183.31,30.52) --
  (183.63,30.96) --
  (183.74,31.70) --
  (183.69,32.27) --
  (183.39,32.63) --
  (183.12,33.23) --
  (182.88,33.83) --
  (182.93,34.04) --
  (183.24,34.44) --
  (182.93,35.40) --
  (182.73,36.07) --
  (182.23,36.71) --
  (182.32,36.90) --
  (182.18,37.21) --
  (181.92,37.96) --
  (181.09,39.02) --
  (180.07,40.03) --
  (179.41,40.86) --
  (178.80,41.89) --
  (178.83,42.22) --
  (179.05,42.54) --
  (179.29,43.27) --
  (179.49,44.01) --
  (179.31,44.16) --
  (179.65,45.28) --
  (179.80,46.07) --
  (179.40,46.73) --
  (178.95,46.90) --
  (178.74,47.35) --
  (178.49,47.50) --
  (178.50,47.77) --
  (177.46,47.41) --
  (177.08,47.46) --
  (176.70,47.24) --
  (175.90,47.26) --
  (175.36,47.89) --
  (175.03,48.61) --
  (174.33,49.27) --
  (173.57,49.26) --
  (172.69,49.26) --
  (171.87,49.14) --
  (171.06,48.93) --
  (169.49,48.34) --
  (168.94,48.00) --
  (168.04,47.71) --
  (167.14,47.99) --
  (166.69,47.98) --
  (165.99,48.18) --
  (165.35,48.17) --
  (164.17,47.99) --
  (163.47,47.71) --
  (162.48,47.34) --
  (162.29,47.36) --
  (162.03,47.36) --
  (161.00,47.83) --
  (160.09,48.59) --
  (159.23,49.14) --
  (158.56,49.79) --
  (158.29,49.86) --
  (157.57,50.26) --
  (157.05,50.80) --
  (156.88,51.16) --
  (156.75,51.90) --
  (156.31,52.49) --
  (155.93,52.89) --
  (155.67,53.02) --
  (155.42,53.21) --
  (155.31,53.66) --
  (155.16,53.88) --
  (154.87,54.04) --
  (154.34,54.46) --
  (153.91,54.52) --
  (153.69,54.81) --
  (153.69,54.96) --
  (153.39,55.17) --
  (153.32,55.38) --
  (153.16,56.15) --
  (153.29,56.60) --
  (152.87,57.37) --
  (152.38,57.73) --
  (152.81,57.92) --
  (153.30,58.62) --
  (153.54,59.14) --
  (153.45,59.67) --
  (153.73,60.17) --
  (153.85,61.11) --
  (153.74,62.10) --
  (153.62,62.59) --
  (153.72,63.09) --
  (153.46,63.57) --
  (152.94,64.00) --
  (152.98,64.42) --
  (153.03,64.89) --
  (153.41,65.16) --
  (153.74,65.68) --
  (153.67,66.02) --
  (154.02,66.72) --
  (154.57,67.36) --
  (154.91,67.52) --
  (155.18,68.10) --
  (155.20,68.64) --
  (155.56,69.25) --
  (156.23,69.62) --
  (156.86,70.64) --
  (157.38,71.04) --
  (158.31,71.15) --
  (159.10,71.83) --
  (159.60,72.10) --
  (160.44,72.93) --
  (160.19,74.18) --
  (160.57,75.04) --
  (160.70,75.56) --
  (161.34,76.24) --
  (162.35,76.70) --
  (163.09,77.11) --
  (163.76,78.15) --
  (164.07,78.76) --
  (164.81,78.76) --
  (165.41,78.33) --
  (166.36,78.40) --
  (167.40,78.18) --
  (167.83,78.17) --
  (168.79,78.71) --
  (169.87,78.89) --
  (170.50,79.30) --
  (171.47,79.61) --
  (173.16,79.78) --
  (174.82,79.87) --
  (175.32,79.72) --
  (176.26,80.11) --
  (177.33,80.12) --
  (177.74,79.89) --
  (178.42,79.95) --
  (179.51,80.35) --
  (180.21,80.23) --
  (180.18,79.72) --
  (181.03,80.09) --
  (181.10,79.90) --
  (180.60,79.41) --
  (180.59,78.95) --
  (180.94,78.70) --
  (180.81,77.83) --
  (180.15,77.33) --
  (180.34,76.79) --
  (180.86,76.77) --
  (181.11,76.29) --
  (181.49,76.14) --
  (182.66,75.79) --
  (183.08,75.88) --
  (183.92,75.71) --
  (185.25,75.27) --
  (185.71,74.38) --
  (186.61,74.18) --
  (188.02,73.76) --
  (189.09,73.27) --
  (189.57,73.53) --
  (190.05,73.99) --
  (189.82,74.75) --
  (190.13,75.24) --
  (190.85,75.71) --
  (191.54,75.84) --
  (192.90,75.64) --
  (193.24,75.19) --
  (193.61,75.19) --
  (193.93,75.02) --
  (194.92,74.90) --
  (195.16,74.57) --
  (196.50,74.59) --
  (197.46,74.32) --
  (198.45,74.03) --
  (198.91,73.87) --
  (199.68,74.19) --
  (200.10,74.47) --
  (200.98,74.56) --
  (201.69,74.43) --
  (201.96,73.93) --
  (202.19,74.26) --
  (202.99,74.02) --
  (203.77,73.97) --
  (204.27,74.22) --
  (204.56,74.55) --
  (204.49,74.61) --
  (204.75,75.07) --
  (204.96,75.83) --
  (205.10,76.08) --
  (205.13,76.09) --
  (205.48,76.91) --
  (205.98,77.61) --
  (206.00,77.64) --
  (205.91,78.41) --
  (206.15,78.82) --
  (205.78,79.28) --
  (206.16,79.65) --
  (205.55,79.57) --
  (204.71,79.80) --
  (204.03,79.22) --
  (202.51,79.11) --
  (201.70,79.64) --
  (200.62,79.68) --
  (200.39,79.26) --
  (199.70,79.14) --
  (198.73,79.68) --
  (197.64,79.66) --
  (197.05,80.65) --
  (196.32,81.21) --
  (196.80,81.99) --
  (196.17,82.46) --
  (197.28,83.42) --
  (198.82,83.46) --
  (199.24,84.22) --
  (201.15,84.09) --
  (202.35,84.74) --
  (203.51,85.02) --
  (205.17,85.04) --
  (206.91,84.34) --
  (208.35,83.95) --
  (209.51,84.10) --
  (210.37,84.01) --
  (211.55,84.54) --
  (211.70,84.96) --
  (211.45,85.65) --
  (210.88,86.01) --
  (210.32,86.13) --
  (209.96,86.44) --
  (208.68,87.28) --
  (207.54,87.66) --
  (206.68,88.24) --
  (207.40,88.40) --
  (208.23,89.24) --
  (207.67,89.64) --
  (209.15,90.04) --
  (209.12,90.26) --
  (208.22,90.10) --
  (207.43,90.02) --
  (206.76,89.70) --
  (205.82,89.65) --
  (204.96,89.27) --
  (205.02,88.65) --
  (205.51,88.41) --
  (206.53,88.47) --
  (206.33,88.11) --
  (205.24,87.94) --
  (203.88,87.36) --
  (203.33,87.56) --
  (203.55,88.03) --
  (202.45,88.33) --
  (202.63,88.52) --
  (203.59,88.85) --
  (203.30,89.08) --
  (201.74,89.33) --
  (201.68,89.71) --
  (200.75,89.58) --
  (200.38,89.03) --
  (199.60,88.29) --
  (199.63,88.04) --
  (199.14,87.82) --
  (198.84,87.91) --
  (198.56,86.71) --
  (198.04,86.29) --
  (197.67,85.58) --
  (198.00,85.01) --
  (198.12,84.62) --
  (198.99,84.30) --
  (198.81,84.05) --
  (197.62,84.00) --
  (197.19,83.69) --
  (196.36,83.15) --
  (196.04,83.62) --
  (196.06,83.82) --
  (195.45,83.85) --
  (194.93,83.95) --
  (193.71,83.69) --
  (194.41,83.13) --
  (193.90,82.96) --
  (193.34,82.96) --
  (192.81,83.48) --
  (192.63,83.26) --
  (192.85,82.66) --
  (193.35,82.19) --
  (192.97,81.97) --
  (193.53,81.51) --
  (194.03,81.22) --
  (194.04,80.66) --
  (193.12,80.92) --
  (193.41,80.41) --
  (192.78,80.31) --
  (193.15,79.42) --
  (192.49,79.41) --
  (191.67,79.85) --
  (191.30,80.65) --
  (191.12,81.31) --
  (190.73,81.77) --
  (190.22,82.34) --
  (190.15,82.63) --
  (189.98,82.70) --
  (189.96,82.92) --
  (189.41,83.25) --
  (189.32,83.73) --
  (189.40,84.41) --
  (189.54,84.72) --
  (189.37,84.88) --
  (189.16,84.96) --
  (188.88,85.28) --
  (188.45,85.48) --
  (187.51,85.85) --
  (186.93,86.21) --
  (186.02,86.51) --
  (185.17,87.24) --
  (185.38,87.32) --
  (184.92,87.74) --
  (184.90,88.08) --
  (184.26,88.23) --
  (183.95,87.80) --
  (183.66,88.14) --
  (183.68,88.48) --
  (183.72,88.50) --
  (183.94,88.59) --
  (183.14,88.74) --
  (182.33,88.38) --
  (182.38,87.89) --
  (182.26,87.60) --
  (182.59,87.09) --
  (183.53,86.59) --
  (184.03,85.76) --
  (185.14,84.96) --
  (185.93,84.96) --
  (186.17,84.74) --
  (185.89,84.54) --
  (186.79,84.18) --
  (187.52,83.88) --
  (188.38,83.36) --
  (188.48,83.17) --
  (188.29,82.81) --
  (187.74,83.28) --
  (186.87,83.44) --
  (186.45,82.80) --
  (187.17,82.42) --
  (187.05,81.90) --
  (186.64,81.84) --
  (186.10,80.99) --
  (185.68,80.91) --
  (185.69,81.21) --
  (185.89,81.75) --
  (186.11,81.96) --
  (185.72,82.54) --
  (185.41,83.05) --
  (185.00,83.17) --
  (184.70,83.60) --
  (184.06,83.79) --
  (183.63,84.19) --
  (182.89,84.25) --
  (182.11,84.70) --
  (181.19,85.36) --
  (180.51,85.93) --
  (180.20,86.92) --
  (179.70,87.04) --
  (178.89,87.37) --
  (178.43,87.23) --
  (177.85,86.77) --
  (177.44,86.69) --
  (176.53,86.13) --
  (174.56,86.40) --
  (173.10,86.08) --
  (172.99,85.47) --
  (173.04,84.89) --
  (172.09,84.23) --
  (170.81,84.01) --
  (170.72,83.68) --
  (170.11,83.12) --
  (169.72,82.31) --
  (170.11,81.74) --
  (169.53,81.29) --
  (169.32,80.64) --
  (168.56,80.44) --
  (167.85,79.67) --
  (166.58,79.66) --
  (165.63,79.68) --
  (165.00,79.32) --
  (164.62,78.95) --
  (164.13,79.03) --
  (163.76,79.37) --
  (163.48,79.94) --
  (162.55,80.10) --
  (162.14,79.84) --
  (161.62,79.98) --
  (161.10,79.87) --
  (161.25,80.65) --
  (161.16,81.27) --
  (160.71,81.36) --
  (160.47,81.74) --
  (160.55,82.39) --
  (160.95,82.76) --
  (161.02,83.16) --
  (161.23,83.76) --
  (161.21,84.18) --
  (161.01,84.54) --
  (160.97,84.88) --
  (161.02,85.59) --
  (160.61,86.03) --
  (162.02,86.75) --
  (163.25,86.57) --
  (164.59,86.57) --
  (165.65,86.40) --
  (166.48,86.46) --
  (168.10,86.42) --
  (168.62,87.02) --
  (168.81,89.01) --
  (167.77,90.06) --
  (167.04,90.57) --
  (165.51,90.96) --
  (165.41,91.68) --
  (166.70,91.90) --
  (168.38,91.64) --
  (168.07,92.78) --
  (169.01,92.35) --
  (171.34,93.13) --
  (171.64,93.95) --
  (172.51,94.15) --
  (173.32,94.35) --
  (173.83,94.62) --
  (174.71,96.09) --
  (176.07,96.51) --
  (176.91,96.48) --
  (177.10,96.69) --
  (177.94,96.75) --
  (178.12,96.53) --
  (178.80,97.02) --
  (178.57,97.40) --
  (178.53,97.96) --
  (178.12,98.52) --
  (178.09,99.54) --
  (178.26,99.81) --
  (178.54,100.11) --
  (179.42,100.17) --
  (179.78,100.45) --
  (180.58,100.73) --
  (180.55,100.22) --
  (180.25,99.89) --
  (180.37,99.61) --
  (180.91,99.46) --
  (180.67,99.08) --
  (180.37,99.19) --
  (179.65,98.47) --
  (179.92,97.98) --
  (179.94,97.60) --
  (180.95,97.36) --
  (180.94,97.01) --
  (181.96,97.20) --
  (182.52,97.47) --
  (183.65,97.08) --
  (184.12,96.76) --
  (184.80,97.05) --
  (186.36,97.51) --
  (187.62,97.85) --
  (188.62,97.68) --
  (188.70,97.44) --
  (189.66,97.43) --
  (189.89,97.87) --
  (191.27,98.19) --
  (191.06,99.03) --
  (191.09,99.78) --
  (191.58,100.41) --
  (192.52,100.75) --
  (193.32,100.01) --
  (194.12,100.03) --
  (194.31,100.79) --
  (194.43,101.38) --
  (194.06,101.26) --
  (193.43,101.61) --
  (193.34,102.19) --
  (194.60,102.47) --
  (195.86,102.61) --
  (196.95,102.45) --
  (197.98,102.48) --
  (199.12,103.03) --
  (198.07,103.50) --
  (196.26,103.42) --
  (194.50,103.06) --
  (192.87,102.85) --
  (192.29,103.39) --
  (191.32,103.72) --
  (191.54,104.71) --
  (191.06,105.61) --
  (191.54,106.19) --
  (192.44,106.82) --
  (194.73,107.90) --
  (195.40,108.11) --
  (195.29,108.53) --
  (193.90,109.01) --
  (192.18,108.72) --
  (191.21,108.03) --
  (191.37,107.41) --
  (189.78,106.61) --
  (187.85,105.75) --
  (187.12,104.34) --
  (187.83,103.64) --
  (188.79,103.08) --
  (187.87,101.95) --
  (186.83,101.72) --
  (186.45,100.04) --
  (185.88,99.10) --
  (184.67,99.20) --
  (184.10,98.41) --
  (182.94,98.36) --
  (182.63,99.31) --
  (181.79,100.44) --
  (181.03,101.86) --
  (180.36,102.47) --
  (178.38,101.31) --
  (177.05,101.08) --
  (175.67,101.59) --
  (175.31,102.66) --
  (174.99,104.97) --
  (175.91,105.61) --
  (178.55,106.45) --
  (180.53,107.49) --
  (182.36,108.88) --
  (184.76,110.81) --
  (186.44,111.56) --
  (189.18,112.82) --
  (191.38,113.26) --
  (193.02,113.20) --
  (194.55,114.03) --
  (196.37,113.99) --
  (198.17,114.19) --
  (201.29,113.45) --
  (200.01,113.19) --
  (201.10,112.56) --
  (202.13,112.91) --
  (203.78,112.30) --
  (206.51,112.06) --
  (210.29,110.93) --
  (211.06,110.46) --
  (211.13,109.79) --
  (210.02,109.27) --
  (208.38,109.00) --
  (203.92,109.76) --
  (203.18,109.63) --
  (204.81,108.90) --
  (204.94,107.41) --
  (206.23,107.11) --
  (207.01,106.85) --
  (207.14,107.33) --
  (206.52,107.78) --
  (207.18,108.14) --
  (209.59,107.52) --
  (210.44,107.76) --
  (209.76,108.50) --
  (212.09,109.48) --
  (213.02,109.42) --
  (213.95,109.07) --
  (214.53,109.76) --
  (213.70,110.35) --
  (214.19,110.95) --
  (213.45,111.57) --
  (216.25,111.25) --
  (216.82,110.69) --
  (215.56,110.57) --
  (215.56,110.01) --
  (216.35,109.67) --
  (217.89,109.88) --
  (218.14,110.52) --
  (220.23,111.00) --
  (223.72,111.86) --
  (224.47,111.81) --
  (223.49,111.20) --
  (224.73,111.10) --
  (225.44,111.44) --
  (227.32,111.47) --
  (228.80,111.88) --
  (229.94,111.28) --
  (231.08,111.94) --
  (230.03,112.52) --
  (230.55,112.85) --
  (233.50,112.55) --
  (234.89,112.23) --
  (238.51,111.09) --
  (239.18,111.62) --
  (238.16,112.14) --
  (238.14,112.36) --
  (236.93,112.45) --
  (237.26,112.93) --
  (236.72,113.71) --
  (236.69,114.03) --
  (238.54,114.93) --
  (239.20,115.84) --
  (239.94,116.04) --
  (242.59,115.78) --
  (242.80,115.22) --
  (241.85,114.41) --
  (242.47,114.09) --
  (242.79,113.39) --
  (242.56,112.02) --
  (243.67,111.41) --
  (243.24,110.74) --
  (241.28,109.32) --
  (242.42,109.17) --
  (242.82,109.53) --
  (243.92,109.79) --
  (244.19,110.28) --
  (245.05,110.76) --
  (244.47,111.33) --
  (244.94,111.99) --
  (243.84,112.07) --
  (243.60,112.63) --
  (244.40,113.63) --
  (243.10,114.45) --
  (244.89,115.12) --
  (244.66,115.83) --
  (245.16,115.86) --
  (245.68,115.30) --
  (245.29,114.34) --
  (246.36,114.15) --
  (245.90,114.87) --
  (247.58,115.27) --
  (249.65,115.32) --
  (251.50,114.75) --
  (250.61,115.58) --
  (250.51,116.65) --
  (252.25,116.85) --
  (254.66,116.81) --
  (256.82,116.94) --
  (256.01,117.46) --
  (257.17,118.12) --
  (258.32,118.14) --
  (260.26,118.64) --
  (262.90,118.77) --
  (263.23,119.05) --
  (265.86,119.14) --
  (266.68,118.92) --
  (268.92,119.45) --
  (270.76,119.43) --
  (271.04,119.86) --
  (271.99,120.29) --
  (274.35,120.70) --
  (276.07,120.37) --
  (274.71,120.13) --
  (276.97,119.97) --
  cycle;
\path[map land]
  (76.16,120.52) --
  (75.70,120.49) --
  (73.83,120.56) --
  (73.56,120.83) --
  (75.58,120.82) --
  (76.28,120.63) --
  (76.16,120.52) --
  cycle;
\path[map land]
  (59.81,120.70) --
  (57.95,120.41) --
  (56.47,120.73) --
  (57.28,121.05) --
  (58.74,121.15) --
  (60.15,121.00) --
  (59.81,120.70) --
  cycle;
\path[map land]
  (194.72,120.85) --
  (192.49,120.44) --
  (190.73,120.68) --
  (191.42,120.94) --
  (190.81,121.25) --
  (192.88,121.45) --
  (193.28,121.08) --
  (194.72,120.85) --
  cycle;
\path[map land]
  (60.34,121.60) --
  (59.12,121.41) --
  (57.46,121.41) --
  (57.47,121.55) --
  (58.50,121.85) --
  (59.04,121.80) --
  (60.34,121.60) --
  cycle;
\path[map land]
  (74.17,121.06) --
  (72.69,120.85) --
  (71.88,121.08) --
  (71.45,121.46) --
  (71.37,121.87) --
  (72.66,121.83) --
  (73.25,121.77) --
  (74.44,121.42) --
  (74.17,121.06) --
  cycle;
\path[map land]
  (69.94,121.32) --
  (70.33,120.91) --
  (68.70,121.02) --
  (67.05,121.34) --
  (64.82,121.38) --
  (65.79,121.68) --
  (64.58,121.92) --
  (64.51,122.30) --
  (66.47,122.17) --
  (69.17,121.80) --
  (69.94,121.32) --
  cycle;
\path[map land]
  (275.08,121.31) --
  (269.44,120.92) --
  (271.26,122.23) --
  (272.09,122.35) --
  (272.84,122.28) --
  (275.37,121.71) --
  (275.08,121.31) --
  cycle;
\path[map land]
  (188.25,122.70) --
  (191.54,121.96) --
  (189.03,121.56) --
  (188.47,120.83) --
  (187.59,120.64) --
  (187.12,119.81) --
  (185.91,119.77) --
  (183.76,120.38) --
  (184.67,120.74) --
  (183.17,121.02) --
  (181.22,121.87) --
  (180.44,122.65) --
  (183.17,123.01) --
  (183.72,122.66) --
  (185.14,122.67) --
  (185.52,123.02) --
  (186.99,123.05) --
  (188.25,122.70) --
  cycle;
\path[map land]
  (195.45,123.41) --
  (197.41,123.06) --
  (195.92,122.52) --
  (193.02,122.40) --
  (190.08,122.57) --
  (189.90,122.84) --
  (188.46,122.86) --
  (187.37,123.32) --
  (190.46,123.60) --
  (191.91,123.36) --
  (192.92,123.66) --
  (195.45,123.41) --
  cycle;
\path[map land]
  (221.14,123.55) --
  (219.79,123.42) --
  (218.89,123.34) --
  (218.75,123.18) --
  (217.59,123.01) --
  (216.50,123.25) --
  (217.07,123.56) --
  (214.85,123.59) --
  (216.80,123.77) --
  (218.32,123.78) --
  (218.52,123.51) --
  (219.10,123.75) --
  (220.04,123.92) --
  (221.52,123.70) --
  (221.14,123.55) --
  cycle;
\path[map land]
  (269.94,121.88) --
  (267.76,121.76) --
  (264.97,122.04) --
  (263.31,122.43) --
  (262.55,123.14) --
  (261.18,123.34) --
  (263.78,124.02) --
  (265.94,124.25) --
  (267.88,123.75) --
  (270.19,122.78) --
  (269.94,121.88) --
  cycle;
\path[map land]
  (82.98,122.66) --
  (84.19,122.34) --
  (82.81,122.04) --
  (80.96,121.29) --
  (79.20,121.22) --
  (77.12,121.34) --
  (76.05,121.75) --
  (76.06,122.11) --
  (76.85,122.38) --
  (75.03,122.37) --
  (73.92,122.71) --
  (73.29,123.16) --
  (73.98,123.60) --
  (74.68,123.91) --
  (75.70,123.98) --
  (75.26,124.21) --
  (77.59,124.26) --
  (78.87,123.72) --
  (80.55,123.51) --
  (82.19,123.32) --
  (82.98,122.66) --
  cycle;
\path[map land]
  (101.50,126.11) --
  (104.17,126.03) --
  (106.32,125.90) --
  (108.15,125.63) --
  (108.11,125.36) --
  (105.67,124.93) --
  (103.25,124.73) --
  (102.34,124.50) --
  (104.52,124.51) --
  (102.16,123.90) --
  (100.53,123.62) --
  (98.82,122.80) --
  (96.76,122.63) --
  (96.12,122.43) --
  (93.09,122.32) --
  (94.47,122.20) --
  (93.78,122.02) --
  (94.61,121.53) --
  (93.66,121.18) --
  (92.11,120.90) --
  (91.64,120.51) --
  (90.24,120.21) --
  (90.38,119.98) --
  (92.09,120.02) --
  (92.11,119.78) --
  (89.44,119.18) --
  (86.83,119.45) --
  (83.89,119.30) --
  (82.40,119.42) --
  (80.51,119.47) --
  (80.38,119.95) --
  (82.23,120.18) --
  (81.74,120.90) --
  (82.35,120.97) --
  (85.02,120.54) --
  (83.66,121.18) --
  (82.04,121.37) --
  (82.85,121.76) --
  (84.62,122.00) --
  (84.91,122.35) --
  (83.49,122.74) --
  (83.07,123.25) --
  (85.80,123.21) --
  (86.59,123.10) --
  (88.15,123.46) --
  (85.90,123.58) --
  (82.40,123.52) --
  (80.63,123.86) --
  (79.80,124.26) --
  (78.63,124.55) --
  (78.41,124.89) --
  (79.90,125.08) --
  (81.07,125.12) --
  (83.03,125.28) --
  (84.50,125.65) --
  (85.74,125.60) --
  (86.82,125.32) --
  (87.58,125.86) --
  (88.90,126.02) --
  (90.69,126.13) --
  (93.75,126.17) --
  (94.28,126.06) --
  (97.17,126.23) --
  (99.33,126.17) --
  (101.50,126.11) --
  cycle;
\path[map land]
  (142.90,126.52) --
  (149.15,125.73) --
  (147.31,125.34) --
  (143.48,125.30) --
  (138.10,125.20) --
  (138.60,125.02) --
  (142.14,125.13) --
  (145.16,124.79) --
  (147.10,125.09) --
  (147.93,124.73) --
  (146.83,124.15) --
  (149.38,124.52) --
  (154.23,124.91) --
  (157.23,124.72) --
  (157.79,124.29) --
  (153.71,123.58) --
  (153.15,123.35) --
  (149.95,123.18) --
  (152.27,123.13) --
  (151.10,122.40) --
  (150.30,121.75) --
  (150.33,120.64) --
  (151.53,119.99) --
  (149.96,119.94) --
  (148.32,119.63) --
  (150.17,119.10) --
  (150.40,118.25) --
  (149.33,118.16) --
  (150.63,117.30) --
  (148.41,117.22) --
  (149.57,116.82) --
  (149.24,116.46) --
  (147.83,116.31) --
  (146.43,116.31) --
  (147.69,115.63) --
  (147.70,115.18) --
  (145.72,115.60) --
  (145.21,115.33) --
  (146.56,115.08) --
  (147.87,114.47) --
  (148.25,113.66) --
  (146.46,113.47) --
  (145.69,113.86) --
  (144.46,114.43) --
  (144.80,113.75) --
  (143.64,113.23) --
  (146.27,113.18) --
  (147.65,113.13) --
  (144.97,112.26) --
  (142.25,111.47) --
  (139.33,111.13) --
  (138.22,111.12) --
  (137.19,110.74) --
  (135.80,109.68) --
  (133.65,108.98) --
  (132.96,108.94) --
  (131.62,108.69) --
  (130.19,108.46) --
  (129.33,107.84) --
  (129.32,107.14) --
  (128.81,106.48) --
  (127.18,105.68) --
  (127.58,104.90) --
  (127.13,104.07) --
  (126.62,103.10) --
  (125.21,103.04) --
  (123.74,103.85) --
  (121.74,103.86) --
  (120.77,104.41) --
  (120.10,105.38) --
  (118.37,106.63) --
  (117.86,107.28) --
  (117.72,108.18) --
  (116.34,109.10) --
  (116.70,109.84) --
  (116.03,110.19) --
  (117.02,111.36) --
  (118.52,111.73) --
  (118.92,112.15) --
  (119.13,112.93) --
  (117.99,112.57) --
  (117.44,112.43) --
  (116.54,112.28) --
  (115.32,112.61) --
  (115.25,113.29) --
  (115.64,113.82) --
  (116.57,113.84) --
  (118.61,113.57) --
  (116.89,114.20) --
  (116.00,114.55) --
  (115.00,114.41) --
  (114.17,114.65) --
  (115.28,115.59) --
  (114.67,115.96) --
  (113.88,116.65) --
  (112.68,117.71) --
  (111.40,118.10) --
  (111.41,118.52) --
  (108.73,119.10) --
  (106.61,119.18) --
  (103.94,119.13) --
  (101.50,119.06) --
  (100.34,119.38) --
  (98.60,120.01) --
  (101.22,120.32) --
  (103.24,120.38) --
  (98.96,120.64) --
  (96.70,121.04) --
  (96.84,121.43) --
  (100.63,121.91) --
  (104.29,122.39) --
  (104.68,122.76) --
  (101.98,123.12) --
  (102.85,123.52) --
  (106.31,124.21) --
  (107.77,124.32) --
  (107.35,124.77) --
  (109.72,125.03) --
  (112.79,125.19) --
  (115.87,125.20) --
  (116.96,124.89) --
  (119.61,125.44) --
  (122.00,125.06) --
  (123.40,124.99) --
  (125.48,124.66) --
  (123.10,125.20) --
  (123.24,125.63) --
  (126.59,126.23) --
  (130.10,126.18) --
  (131.38,126.55) --
  (134.91,126.65) --
  (142.90,126.52) --
  cycle;

